Span of the Jones polynomials of certain v-adequate virtual links

It is known that the Kauffman-Murasugi-Thislethwaite type inequality becomes an equality for any (possibly virtual) adequate link diagram. We refine this condition. As an application we obtain a criterion for virtual link diagram with exactly one virtual crossing to represent a properly virtual link.

==> AB-splice.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(41.0000,8.0000)(11.0000,-32.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 3800 2800 4100 2800
% 
\special{pn 8}%
\special{pa 3800 2800}%
\special{pa 4100 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 4100 2800}%
\special{pa 4033 2780}%
\special{pa 4047 2800}%
\special{pa 4033 2820}%
\special{pa 4100 2800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3950 2616 3950 2650 5 0 0 0
% B-splice
\put(39.5000,-26.5000){\makebox(0,0){B-splice}}%
% VECTOR 2 0 3 0 Black White  
% 2 2400 2800 2100 2800
% 
\special{pn 8}%
\special{pa 2400 2800}%
\special{pa 2100 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 2100 2800}%
\special{pa 2167 2820}%
\special{pa 2153 2800}%
\special{pa 2167 2780}%
\special{pa 2100 2800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2250 2616 2250 2650 5 0 0 0
% A-splice
\put(22.5000,-26.5000){\makebox(0,0){A-splice}}%
% LINE 1 2 3 0 Black White  
% 2 4800 2500 4800 3100
% 
\special{pn 13}%
\special{pa 4800 2500}%
\special{pa 4800 3100}%
\special{dt 0.045}%
% LINE 1 2 3 0 Black White  
% 2 1200 2800 1800 2800
% 
\special{pn 13}%
\special{pa 1200 2800}%
\special{pa 1800 2800}%
\special{dt 0.045}%
% LINE 1 0 3 0 Black White  
% 2 2700 2400 3000 2700
% 
\special{pn 13}%
\special{pa 2700 2400}%
\special{pa 3000 2700}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3200 2900 3500 3200
% 
\special{pn 13}%
\special{pa 3200 2900}%
\special{pa 3500 3200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3500 2400 2700 3200
% 
\special{pn 13}%
\special{pa 3500 2400}%
\special{pa 2700 3200}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2300 2800 1900 2400 1900 2400 1900 3200
% 
\special{pn 13}%
\special{ar 2300 2800 566 566 2.3561945 3.9269908}%
% CIRCLE 1 0 3 0 Black White  
% 4 700 2800 1100 2400 1100 3200 1100 2400
% 
\special{pn 13}%
\special{ar 700 2800 566 566 5.4977871 0.7853982}%
% CIRCLE 1 0 3 0 Black White  
% 4 4800 2100 4400 2400 4400 2400 5200 2400
% 
\special{pn 13}%
\special{ar 4800 2100 500 500 0.6435011 2.4980915}%
% CIRCLE 1 0 3 0 Black White  
% 4 4800 3500 4400 3200 5200 3200 4400 3200
% 
\special{pn 13}%
\special{ar 4800 3500 500 500 3.7850938 5.6396842}%
\end{picture}}%


==> Atom.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(45.3500,7.7300)(5.6500,-18.0000)%
% LINE 1 0 3 0 Black White  
% 2 3100 1800 3700 1200
% 
\special{pn 13}%
\special{pa 3100 1800}%
\special{pa 3700 1200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3700 1800 3100 1200
% 
\special{pn 13}%
\special{pa 3700 1800}%
\special{pa 3100 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1400 1500 1735 1500
% 
\special{pn 8}%
\special{pa 1400 1500}%
\special{pa 1735 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 1735 1500}%
\special{pa 1668 1480}%
\special{pa 1682 1500}%
\special{pa 1668 1520}%
\special{pa 1735 1500}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 900 1058 900 1100 5 0 0 0
% real crossing
\put(9.0000,-11.0000){\makebox(0,0){real crossing}}%
% LINE 1 0 3 0 Black White  
% 2 1950 1200 2170 1420
% 
\special{pn 13}%
\special{pa 1950 1200}%
\special{pa 2170 1420}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2200 1500 2264 1552 2264 1552 2264 1552
% 
\special{pn 13}%
\special{ar 2200 1500 82 82 0.0000000 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 1900 1750 2120 1530
% 
\special{pn 13}%
\special{pa 1900 1750}%
\special{pa 2120 1530}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4500 1750 5050 1200
% 
\special{pn 13}%
\special{pa 4500 1750}%
\special{pa 5050 1200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 5050 1800 4800 1550
% 
\special{pn 13}%
\special{pa 5050 1800}%
\special{pa 4800 1550}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2200 1058 2200 1100 5 0 0 0
% $F'(D)$
\put(22.0000,-11.0000){\makebox(0,0){$F'(D)$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 3400 1500 3438 1544 3438 1544 3438 1544
% 
\special{pn 13}%
\special{ar 3400 1500 58 58 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 2 3900 1500 4235 1500
% 
\special{pn 8}%
\special{pa 3900 1500}%
\special{pa 4235 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 4235 1500}%
\special{pa 4168 1480}%
\special{pa 4182 1500}%
\special{pa 4168 1520}%
\special{pa 4235 1500}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3400 1058 3400 1100 5 0 0 0
% virtual crossing
\put(34.0000,-11.0000){\makebox(0,0){virtual crossing}}%
% STR 2 0 3 0 Black White  
% 4 4800 1058 4800 1100 5 0 0 0
% $F'(D)$
\put(48.0000,-11.0000){\makebox(0,0){$F'(D)$}}%
% LINE 1 0 3 0 Black White  
% 2 1200 1200 600 1800
% 
\special{pn 13}%
\special{pa 1200 1200}%
\special{pa 600 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 600 1200 850 1450
% 
\special{pn 13}%
\special{pa 600 1200}%
\special{pa 850 1450}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 950 1550 1200 1800
% 
\special{pn 13}%
\special{pa 950 1550}%
\special{pa 1200 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1950 1800 2170 1580
% 
\special{pn 13}%
\special{pa 1950 1800}%
\special{pa 2170 1580}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2280 1470 2500 1250
% 
\special{pn 13}%
\special{pa 2280 1470}%
\special{pa 2500 1250}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2220 1430 2450 1200
% 
\special{pn 13}%
\special{pa 2220 1430}%
\special{pa 2450 1200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1900 1250 2120 1470
% 
\special{pn 13}%
\special{pa 1900 1250}%
\special{pa 2120 1470}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2270 1520 2490 1740
% 
\special{pn 13}%
\special{pa 2270 1520}%
\special{pa 2490 1740}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2230 1570 2450 1790
% 
\special{pn 13}%
\special{pa 2230 1570}%
\special{pa 2450 1790}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4550 1800 5100 1250
% 
\special{pn 13}%
\special{pa 4550 1800}%
\special{pa 5100 1250}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 5100 1750 4850 1500
% 
\special{pn 13}%
\special{pa 5100 1750}%
\special{pa 4850 1500}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4750 1500 4500 1250
% 
\special{pn 13}%
\special{pa 4750 1500}%
\special{pa 4500 1250}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4800 1450 4550 1200
% 
\special{pn 13}%
\special{pa 4800 1450}%
\special{pa 4550 1200}%
\special{fp}%
\end{picture}}%


==> Atom_Ex.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(30.8500,14.0700)(17.1500,-40.3700)%
% ELLIPSE 0 0 3 0 Blue white  
% 4 3649 3017 3434 3184 3859 3047 3307 3017
% 
{\color[named]{Blue}{%
\special{pn 20}%
\special{ar 3649 3017 215 167 3.1415927 0.1836223}%
}}%
% ELLIPSE 0 0 3 0 WildStrawberry white  
% 4 3647 3143 4047 3589 4276 3143 3361 3143
% 
{\color[named]{WildStrawberry}{%
\special{pn 20}%
\special{ar 3647 3143 400 446 3.1415927 6.2831853}%
}}%
% POLYGON 0 5 2 0 Black white  
% 9 3277 3157 3292 2998 3396 2840 3497 2761 3439 2699 3211 2950 3209 3132 3209 3132 3277 3157
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1}%
\special{pa 3277 3157}%
\special{pa 3292 2998}%
\special{pa 3396 2840}%
\special{pa 3497 2761}%
\special{pa 3439 2699}%
\special{pa 3211 2950}%
\special{pa 3209 3132}%
\special{pa 3209 3132}%
\special{pa 3277 3157}%
\special{ip}%
}}%
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3277 3157}%
\special{pa 3292 2998}%
\special{pa 3396 2840}%
\special{pa 3497 2761}%
\special{pa 3439 2699}%
\special{pa 3211 2950}%
\special{pa 3209 3132}%
\special{pa 3277 3157}%
\special{ip}%
}}%
% ELLIPSE 0 0 3 0 Blue white  
% 4 3828 3488 4249 3712 4210 3316 4091 3227
% 
{\color[named]{Blue}{%
\special{pn 20}%
\special{ar 3828 3488 421 224 5.2041416 5.5812805}%
}}%
% SPLINE 0 0 3 0 WildStrawberry white  
% 42 3408 3955 3377 3961 3348 3962 3318 3962 3288 3960 3257 3954 3227 3946 3198 3936 3170 3924 3142 3909 3117 3892 3091 3873 3069 3851 3048 3829 3028 3803 3009 3778 2992 3750 2980 3721 2967 3691 2958 3660 2950 3629 2944 3597 2942 3564 2942 3533 2944 3500 2949 3470 2956 3437 2966 3406 2977 3376 2990 3347 3005 3321 3022 3295 3042 3268 3063 3247 3086 3226 3110 3207 3137 3192 3165 3176 3191 3164 3220 3154 3250 3146 3250 3146
% 
{\color[named]{WildStrawberry}{%
\special{pn 20}%
\special{pa 3408 3955}%
\special{pa 3377 3961}%
\special{pa 3345 3962}%
\special{pa 3313 3962}%
\special{pa 3281 3959}%
\special{pa 3249 3952}%
\special{pa 3219 3943}%
\special{pa 3189 3932}%
\special{pa 3160 3919}%
\special{pa 3132 3903}%
\special{pa 3106 3884}%
\special{pa 3081 3864}%
\special{pa 3059 3841}%
\special{pa 3038 3817}%
\special{pa 3000 3765}%
\special{pa 2986 3736}%
\special{pa 2974 3707}%
\special{pa 2962 3677}%
\special{pa 2954 3646}%
\special{pa 2947 3615}%
\special{pa 2943 3583}%
\special{pa 2942 3551}%
\special{pa 2942 3519}%
\special{pa 2946 3487}%
\special{pa 2952 3456}%
\special{pa 2960 3425}%
\special{pa 2970 3395}%
\special{pa 2982 3365}%
\special{pa 2996 3336}%
\special{pa 3013 3309}%
\special{pa 3031 3282}%
\special{pa 3051 3258}%
\special{pa 3075 3236}%
\special{pa 3099 3215}%
\special{pa 3126 3198}%
\special{pa 3154 3182}%
\special{pa 3182 3168}%
\special{pa 3212 3156}%
\special{pa 3243 3148}%
\special{pa 3250 3146}%
\special{fp}%
}}%
% SPLINE 0 0 3 0 Blue white  
% 42 3895 3955 3925 3961 3955 3962 3985 3962 4015 3960 4046 3954 4076 3946 4104 3936 4133 3924 4161 3909 4186 3892 4211 3873 4235 3851 4255 3829 4275 3803 4293 3778 4311 3750 4323 3721 4336 3691 4345 3660 4353 3629 4358 3597 4361 3564 4361 3533 4358 3500 4354 3470 4346 3437 4338 3406 4326 3376 4314 3347 4297 3321 4280 3295 4260 3268 4240 3247 4217 3226 4192 3207 4166 3192 4140 3176 4112 3164 4082 3154 4053 3146 4053 3146
% 
{\color[named]{Blue}{%
\special{pn 20}%
\special{pa 3895 3955}%
\special{pa 3926 3961}%
\special{pa 3958 3962}%
\special{pa 3990 3962}%
\special{pa 4022 3959}%
\special{pa 4054 3952}%
\special{pa 4084 3943}%
\special{pa 4114 3932}%
\special{pa 4143 3919}%
\special{pa 4171 3903}%
\special{pa 4197 3884}%
\special{pa 4222 3864}%
\special{pa 4244 3841}%
\special{pa 4265 3817}%
\special{pa 4284 3791}%
\special{pa 4302 3765}%
\special{pa 4317 3736}%
\special{pa 4329 3707}%
\special{pa 4341 3677}%
\special{pa 4349 3646}%
\special{pa 4356 3615}%
\special{pa 4360 3583}%
\special{pa 4361 3551}%
\special{pa 4360 3519}%
\special{pa 4357 3487}%
\special{pa 4351 3456}%
\special{pa 4343 3425}%
\special{pa 4334 3394}%
\special{pa 4322 3364}%
\special{pa 4307 3336}%
\special{pa 4289 3309}%
\special{pa 4272 3283}%
\special{pa 4251 3258}%
\special{pa 4228 3236}%
\special{pa 4204 3215}%
\special{pa 4177 3198}%
\special{pa 4149 3181}%
\special{pa 4121 3167}%
\special{pa 4090 3157}%
\special{pa 4060 3148}%
\special{pa 4053 3146}%
\special{fp}%
}}%
% ELLIPSE 0 0 3 0 WildStrawberry white  
% 4 3956 3096 3246 3960 3510 4232 3905 3963
% 
{\color[named]{WildStrawberry}{%
\special{pn 20}%
\special{ar 3956 3096 710 864 1.6423034 2.0162955}%
}}%
% ELLIPSE 0 0 3 0 Blue white  
% 4 3645 3063 3862 3114 3986 3063 3490 3063
% 
{\color[named]{Blue}{%
\special{pn 20}%
\special{ar 3645 3063 217 51 3.1415927 6.2831853}%
}}%
% ELLIPSE 0 0 3 0 Blue white  
% 4 3340 3096 4046 3954 3996 3938 4334 3393
% 
{\color[named]{Blue}{%
\special{pn 20}%
\special{ar 3340 3096 706 858 0.2407133 0.8128190}%
}}%
% ELLIPSE 0 0 3 0 WildStrawberry white  
% 4 3649 3244 3858 3306 3978 3244 3500 3244
% 
{\color[named]{WildStrawberry}{%
\special{pn 20}%
\special{ar 3649 3244 209 62 3.1415927 6.2831853}%
}}%
% ELLIPSE 0 0 3 0 WildStrawberry white  
% 4 3954 3089 4486 3736 3828 3723 4070 3723
% 
{\color[named]{WildStrawberry}{%
\special{pn 20}%
\special{ar 3954 3089 532 647 1.3517210 1.8080828}%
}}%
% SPLINE 0 0 3 0 Blue white  
% 42 3431 3723 3415 3730 3404 3734 3388 3737 3372 3740 3357 3741 3341 3741 3326 3739 3311 3736 3295 3732 3281 3725 3267 3719 3252 3712 3241 3701 3227 3691 3216 3680 3204 3666 3194 3653 3183 3640 3176 3624 3169 3609 3162 3593 3158 3576 3155 3558 3151 3541 3149 3526 3149 3508 3151 3491 3151 3472 3155 3456 3160 3441 3165 3425 3172 3408 3179 3395 3189 3381 3197 3368 3208 3355 3220 3345 3231 3334 3246 3325 3260 3317 3260 3317
% 
{\color[named]{Blue}{%
\special{pn 20}%
\special{pa 3431 3723}%
\special{pa 3401 3735}%
\special{pa 3370 3740}%
\special{pa 3338 3741}%
\special{pa 3306 3735}%
\special{pa 3277 3723}%
\special{pa 3248 3709}%
\special{pa 3224 3688}%
\special{pa 3203 3664}%
\special{pa 3183 3639}%
\special{pa 3170 3610}%
\special{pa 3159 3580}%
\special{pa 3153 3549}%
\special{pa 3149 3517}%
\special{pa 3151 3485}%
\special{pa 3156 3454}%
\special{pa 3166 3423}%
\special{pa 3179 3395}%
\special{pa 3197 3368}%
\special{pa 3220 3345}%
\special{pa 3245 3326}%
\special{pa 3260 3317}%
\special{fp}%
}}%
% ELLIPSE 0 0 3 0 WildStrawberry white  
% 4 3345 3096 4054 3960 3396 3963 3791 4232
% 
{\color[named]{WildStrawberry}{%
\special{pn 20}%
\special{ar 3345 3096 709 864 1.1244630 1.4991890}%
}}%
% POLYGON 0 5 2 0 black white 000000 
% 8 4287 3258 4332 3369 4319 3377 4326 3402 4295 3407 4223 3289 4223 3289 4287 3258
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1}%
\special{pa 4287 3258}%
\special{pa 4332 3369}%
\special{pa 4319 3377}%
\special{pa 4326 3402}%
\special{pa 4295 3407}%
\special{pa 4223 3289}%
\special{pa 4223 3289}%
\special{pa 4287 3258}%
\special{ip}%
}}%
{\definecolor{black}{rgb}{0.0000,0.0000,0.0000}%
{\color{black}{%
\special{pn 20}%
\special{pa 4287 3258}%
\special{pa 4332 3369}%
\special{pa 4319 3377}%
\special{pa 4326 3402}%
\special{pa 4295 3407}%
\special{pa 4223 3289}%
\special{pa 4287 3258}%
\special{ip}%
}}}%
% SPLINE 0 0 3 0 WildStrawberry white  
% 42 4240 3435 4240 3442 4240 3448 4240 3456 4240 3463 4240 3467 4240 3474 4240 3483 4237 3488 4237 3497 4235 3503 4235 3511 4234 3516 4233 3524 4233 3530 4231 3535 4229 3543 4227 3548 4226 3557 4224 3563 4223 3568 4221 3576 4220 3583 4216 3590 4214 3593 4211 3601 4207 3607 4205 3614 4203 3620 4200 3625 4196 3631 4194 3637 4191 3644 4189 3649 4183 3655 4181 3660 4179 3666 4175 3671 4171 3676 4167 3683 4163 3687 4163 3687
% 
{\color[named]{WildStrawberry}{%
\special{pn 20}%
\special{pa 4240 3435}%
\special{pa 4240 3467}%
\special{pa 4237 3498}%
\special{pa 4233 3530}%
\special{pa 4225 3560}%
\special{pa 4216 3591}%
\special{pa 4203 3620}%
\special{pa 4189 3649}%
\special{pa 4172 3675}%
\special{pa 4163 3687}%
\special{fp}%
}}%
% POLYGON 0 5 2 0 black white 000000 
% 7 4167 3704 4194 3683 4187 3652 4183 3635 4136 3663 4137 3663 4167 3704
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1}%
\special{pa 4167 3704}%
\special{pa 4194 3683}%
\special{pa 4187 3652}%
\special{pa 4183 3635}%
\special{pa 4136 3663}%
\special{pa 4137 3663}%
\special{pa 4167 3704}%
\special{ip}%
}}%
{\definecolor{black}{rgb}{0.0000,0.0000,0.0000}%
{\color{black}{%
\special{pn 20}%
\special{pa 4167 3704}%
\special{pa 4194 3683}%
\special{pa 4187 3652}%
\special{pa 4183 3635}%
\special{pa 4136 3663}%
\special{pa 4137 3663}%
\special{pa 4167 3704}%
\special{ip}%
}}}%
% POLYGON 0 5 2 0 black white 000000 
% 5 4311 3365 4325 3400 4292 3397 4292 3397 4311 3365
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1}%
\special{pa 4311 3365}%
\special{pa 4325 3400}%
\special{pa 4292 3397}%
\special{pa 4292 3397}%
\special{pa 4311 3365}%
\special{ip}%
}}%
{\definecolor{black}{rgb}{0.0000,0.0000,0.0000}%
{\color{black}{%
\special{pn 20}%
\special{pa 4311 3365}%
\special{pa 4325 3400}%
\special{pa 4292 3397}%
\special{pa 4311 3365}%
\special{ip}%
}}}%
% SPLINE 0 0 3 0 Blue white  
% 4 3822 3716 3857 3726 3904 3732 3904 3732
% 
{\color[named]{Blue}{%
\special{pn 20}%
\special{pa 3822 3716}%
\special{pa 3853 3725}%
\special{pa 3884 3730}%
\special{pa 3904 3732}%
\special{fp}%
}}%
% ELLIPSE 1 0 3 0 black white 000000 
% 4 3653 3742 4399 4375 4330 3252 4120 3004
% 
{\definecolor{black}{rgb}{0.0000,0.0000,0.0000}%
{\color{black}{%
\special{pn 13}%
\special{ar 3653 3742 746 633 5.2050271 5.5773636}%
}}}%
% SPLINE 1 0 3 0 black white 000000 
% 42 3078 3345 3091 3327 3105 3308 3119 3293 3137 3275 3155 3258 3172 3244 3191 3229 3211 3213 3231 3200 3252 3187 3275 3175 3298 3163 3320 3150 3346 3143 3369 3133 3394 3125 3419 3117 3446 3110 3470 3107 3497 3100 3524 3097 3551 3094 3578 3092 3605 3090 3632 3090 3658 3090 3685 3093 3713 3095 3739 3097 3766 3103 3792 3107 3818 3113 3844 3119 3869 3127 3893 3135 3919 3146 3943 3156 3966 3166 3988 3177 4011 3189 4011 3189
% 
{\definecolor{black}{rgb}{0.0000,0.0000,0.0000}%
{\color{black}{%
\special{pn 13}%
\special{pa 3078 3345}%
\special{pa 3097 3319}%
\special{pa 3117 3295}%
\special{pa 3140 3272}%
\special{pa 3164 3251}%
\special{pa 3214 3211}%
\special{pa 3241 3194}%
\special{pa 3269 3178}%
\special{pa 3325 3148}%
\special{pa 3356 3139}%
\special{pa 3386 3127}%
\special{pa 3416 3118}%
\special{pa 3447 3110}%
\special{pa 3479 3105}%
\special{pa 3510 3098}%
\special{pa 3574 3092}%
\special{pa 3606 3090}%
\special{pa 3638 3090}%
\special{pa 3670 3091}%
\special{pa 3701 3094}%
\special{pa 3733 3096}%
\special{pa 3765 3103}%
\special{pa 3796 3108}%
\special{pa 3827 3115}%
\special{pa 3858 3123}%
\special{pa 3889 3133}%
\special{pa 3918 3146}%
\special{pa 3948 3158}%
\special{pa 3977 3171}%
\special{pa 4005 3186}%
\special{pa 4011 3189}%
\special{fp}%
}}}%
% POLYGON 0 5 2 0 black white 000000 
% 7 4175 3886 4207 3911 4295 3803 4262 3780 4172 3879 4172 3879 4175 3886
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1}%
\special{pa 4175 3886}%
\special{pa 4207 3911}%
\special{pa 4295 3803}%
\special{pa 4262 3780}%
\special{pa 4172 3879}%
\special{pa 4172 3879}%
\special{pa 4175 3886}%
\special{ip}%
}}%
{\definecolor{black}{rgb}{0.0000,0.0000,0.0000}%
{\color{black}{%
\special{pn 20}%
\special{pa 4175 3886}%
\special{pa 4207 3911}%
\special{pa 4295 3803}%
\special{pa 4262 3780}%
\special{pa 4172 3879}%
\special{pa 4175 3886}%
\special{ip}%
}}}%
% CIRCLE 0 5 0 0 White White  
% 4 3956 3162 3965 3244 3965 3244 3965 3244
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 3956 3162 82 82 0.0000000 6.2831853}%
}}%
{\color[named]{White}{%
\special{pn 20}%
\special{ia 3956 3162 82 82 0.0000000 6.2831853}%
}}%
% ELLIPSE 1 0 3 0 black white 000000 
% 4 3338 3094 3957 3845 3338 4065 4265 3094
% 
{\definecolor{black}{rgb}{0.0000,0.0000,0.0000}%
{\color{black}{%
\special{pn 13}%
\special{ar 3338 3094 619 751 6.2831853 1.5707963}%
}}}%
% CIRCLE 0 5 0 0 White White  
% 4 3648 3742 3657 3826 3657 3826 3657 3826
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 3648 3742 84 84 0.0000000 6.2831853}%
}}%
{\color[named]{White}{%
\special{pn 20}%
\special{ia 3648 3742 84 84 0.0000000 6.2831853}%
}}%
% SPLINE 0 0 3 0 Blue white  
% 42 3895 3955 3925 3961 3955 3962 3985 3962 4015 3960 4046 3954 4076 3946 4104 3936 4133 3924 4161 3909 4186 3892 4211 3873 4235 3851 4255 3829 4275 3803 4293 3778 4311 3750 4323 3721 4336 3691 4345 3660 4353 3629 4358 3597 4361 3564 4361 3533 4358 3500 4354 3470 4346 3437 4338 3406 4326 3376 4314 3347 4297 3321 4280 3295 4260 3268 4240 3247 4217 3226 4192 3207 4166 3192 4140 3176 4112 3164 4082 3154 4053 3146 4053 3146
% 
{\color[named]{Blue}{%
\special{pn 20}%
\special{pa 3895 3955}%
\special{pa 3926 3961}%
\special{pa 3958 3962}%
\special{pa 3990 3962}%
\special{pa 4022 3959}%
\special{pa 4054 3952}%
\special{pa 4084 3943}%
\special{pa 4114 3932}%
\special{pa 4143 3919}%
\special{pa 4171 3903}%
\special{pa 4197 3884}%
\special{pa 4222 3864}%
\special{pa 4244 3841}%
\special{pa 4265 3817}%
\special{pa 4284 3791}%
\special{pa 4302 3765}%
\special{pa 4317 3736}%
\special{pa 4329 3707}%
\special{pa 4341 3677}%
\special{pa 4349 3646}%
\special{pa 4356 3615}%
\special{pa 4360 3583}%
\special{pa 4361 3551}%
\special{pa 4360 3519}%
\special{pa 4357 3487}%
\special{pa 4351 3456}%
\special{pa 4343 3425}%
\special{pa 4334 3394}%
\special{pa 4322 3364}%
\special{pa 4307 3336}%
\special{pa 4289 3309}%
\special{pa 4272 3283}%
\special{pa 4251 3258}%
\special{pa 4228 3236}%
\special{pa 4204 3215}%
\special{pa 4177 3198}%
\special{pa 4149 3181}%
\special{pa 4121 3167}%
\special{pa 4090 3157}%
\special{pa 4060 3148}%
\special{pa 4053 3146}%
\special{fp}%
}}%
% POLYGON 0 5 2 0 Blue white  
% 8 3464 3028 3497 2938 3533 2898 3500 2847 3419 2956 3399 3062 3396 3063 3464 3028
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1}%
\special{pa 3464 3028}%
\special{pa 3497 2938}%
\special{pa 3533 2898}%
\special{pa 3500 2847}%
\special{pa 3419 2956}%
\special{pa 3399 3062}%
\special{pa 3396 3063}%
\special{pa 3464 3028}%
\special{ip}%
}}%
{\color[named]{Blue}{%
\special{pn 20}%
\special{pa 3464 3028}%
\special{pa 3497 2938}%
\special{pa 3533 2898}%
\special{pa 3500 2847}%
\special{pa 3419 2956}%
\special{pa 3399 3062}%
\special{pa 3396 3063}%
\special{pa 3464 3028}%
\special{ip}%
}}%
% ELLIPSE 0 0 3 0 WildStrawberry white  
% 4 3954 3089 3426 3732 3180 2980 3524 3819
% 
{\color[named]{WildStrawberry}{%
\special{pn 20}%
\special{ar 3954 3089 528 643 2.1934106 3.2573519}%
}}%
% SPLINE 0 0 3 0 WildStrawberry white  
% 6 3431 3013 3445 2958 3500 2895 3521 2884 3535 2876 3535 2876
% 
{\color[named]{WildStrawberry}{%
\special{pn 20}%
\special{pa 3431 3013}%
\special{pa 3437 2982}%
\special{pa 3448 2951}%
\special{pa 3466 2924}%
\special{pa 3490 2902}%
\special{pa 3517 2886}%
\special{pa 3535 2876}%
\special{fp}%
}}%
% POLYGON 0 5 2 0 black white 000000 
% 7 4176 3886 4207 3911 4296 3803 4264 3780 4172 3879 4172 3879 4176 3886
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1}%
\special{pa 4176 3886}%
\special{pa 4207 3911}%
\special{pa 4296 3803}%
\special{pa 4264 3780}%
\special{pa 4172 3879}%
\special{pa 4172 3879}%
\special{pa 4176 3886}%
\special{ip}%
}}%
{\definecolor{black}{rgb}{0.0000,0.0000,0.0000}%
{\color{black}{%
\special{pn 20}%
\special{pa 4176 3886}%
\special{pa 4207 3911}%
\special{pa 4296 3803}%
\special{pa 4264 3780}%
\special{pa 4172 3879}%
\special{pa 4176 3886}%
\special{ip}%
}}}%
% POLYGON 0 5 2 0 Blue white  
% 6 4256 3224 4260 3302 4026 3166 4093 3107 4093 3107 4256 3224
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1}%
\special{pa 4256 3224}%
\special{pa 4260 3302}%
\special{pa 4026 3166}%
\special{pa 4093 3107}%
\special{pa 4093 3107}%
\special{pa 4256 3224}%
\special{ip}%
}}%
{\color[named]{Blue}{%
\special{pn 20}%
\special{pa 4256 3224}%
\special{pa 4260 3302}%
\special{pa 4026 3166}%
\special{pa 4093 3107}%
\special{pa 4256 3224}%
\special{ip}%
}}%
% SPLINE 0 0 3 0 WildStrawberry white  
% 8 4048 3143 4085 3157 4126 3173 4164 3187 4204 3218 4239 3244 4260 3265 4260 3265
% 
{\color[named]{WildStrawberry}{%
\special{pn 20}%
\special{pa 4048 3143}%
\special{pa 4078 3154}%
\special{pa 4108 3166}%
\special{pa 4138 3177}%
\special{pa 4167 3189}%
\special{pa 4193 3208}%
\special{pa 4243 3248}%
\special{pa 4260 3265}%
\special{fp}%
}}%
% ELLIPSE 0 0 3 0 WildStrawberry WildStrawberry  
% 4 3338 3084 3873 3734 3809 3872 4036 3285
% 
{\color[named]{WildStrawberry}{%
\special{pn 20}%
\special{ar 3338 3084 535 650 0.2321285 0.9430086}%
}}%
% POLYGON 1 5 2 0 black white 000000 
% 6 3875 3684 3963 3691 3971 4037 3815 4009 3815 4009 3875 3684
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1}%
\special{pa 3875 3684}%
\special{pa 3963 3691}%
\special{pa 3971 4037}%
\special{pa 3815 4009}%
\special{pa 3815 4009}%
\special{pa 3875 3684}%
\special{ip}%
}}%
{\definecolor{black}{rgb}{0.0000,0.0000,0.0000}%
{\color{black}{%
\special{pn 13}%
\special{pa 3875 3684}%
\special{pa 3963 3691}%
\special{pa 3971 4037}%
\special{pa 3815 4009}%
\special{pa 3875 3684}%
\special{ip}%
}}}%
% ELLIPSE 1 0 3 0 black white 000000 
% 4 3957 3096 3339 3848 3029 3096 3957 4068
% 
{\definecolor{black}{rgb}{0.0000,0.0000,0.0000}%
{\color{black}{%
\special{pn 13}%
\special{ar 3957 3096 618 752 1.5707963 3.1415927}%
}}}%
% CIRCLE 1 0 3 0 black white 000000 
% 4 3986 3537 3679 3506 3938 4022 4399 3184
% 
{\definecolor{black}{rgb}{0.0000,0.0000,0.0000}%
{\color{black}{%
\special{pn 13}%
\special{ar 3986 3537 309 309 5.5759565 1.6694442}%
}}}%
% CIRCLE 0 0 3 0 WildStrawberry white  
% 4 4412 3603 4648 3629 4195 3397 4297 3356
% 
{\color[named]{WildStrawberry}{%
\special{pn 20}%
\special{ar 4412 3603 237 237 4.2766487 3.9009919}%
}}%
% POLYGON 0 5 2 0 Blue white  
% 12 4323 3358 4346 3416 4531 3430 4621 3584 4552 3775 4597 3802 4688 3655 4660 3512 4587 3375 4436 3333 4436 3333 4323 3358
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1}%
\special{pa 4323 3358}%
\special{pa 4346 3416}%
\special{pa 4531 3430}%
\special{pa 4621 3584}%
\special{pa 4552 3775}%
\special{pa 4597 3802}%
\special{pa 4688 3655}%
\special{pa 4660 3512}%
\special{pa 4587 3375}%
\special{pa 4436 3333}%
\special{pa 4436 3333}%
\special{pa 4323 3358}%
\special{ip}%
}}%
{\color[named]{Blue}{%
\special{pn 20}%
\special{pa 4323 3358}%
\special{pa 4346 3416}%
\special{pa 4531 3430}%
\special{pa 4621 3584}%
\special{pa 4552 3775}%
\special{pa 4597 3802}%
\special{pa 4688 3655}%
\special{pa 4660 3512}%
\special{pa 4587 3375}%
\special{pa 4436 3333}%
\special{pa 4323 3358}%
\special{ip}%
}}%
% CIRCLE 0 0 3 0 Blue white  
% 4 4410 3604 4469 3834 4578 3801 4301 3327
% 
{\color[named]{Blue}{%
\special{pn 20}%
\special{ar 4410 3604 237 237 4.3374970 0.8646837}%
}}%
% POLYGON 0 5 2 0 black white 000000 
% 8 4286 3258 4331 3369 4319 3377 4325 3402 4294 3407 4222 3289 4222 3289 4286 3258
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1}%
\special{pa 4286 3258}%
\special{pa 4331 3369}%
\special{pa 4319 3377}%
\special{pa 4325 3402}%
\special{pa 4294 3407}%
\special{pa 4222 3289}%
\special{pa 4222 3289}%
\special{pa 4286 3258}%
\special{ip}%
}}%
{\definecolor{black}{rgb}{0.0000,0.0000,0.0000}%
{\color{black}{%
\special{pn 20}%
\special{pa 4286 3258}%
\special{pa 4331 3369}%
\special{pa 4319 3377}%
\special{pa 4325 3402}%
\special{pa 4294 3407}%
\special{pa 4222 3289}%
\special{pa 4286 3258}%
\special{ip}%
}}}%
% POLYGON 1 5 2 0 black white 000000 
% 6 4515 3701 4800 3879 4647 3990 4425 3775 4425 3775 4515 3701
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1}%
\special{pa 4515 3701}%
\special{pa 4800 3879}%
\special{pa 4647 3990}%
\special{pa 4425 3775}%
\special{pa 4425 3775}%
\special{pa 4515 3701}%
\special{ip}%
}}%
{\definecolor{black}{rgb}{0.0000,0.0000,0.0000}%
{\color{black}{%
\special{pn 13}%
\special{pa 4515 3701}%
\special{pa 4800 3879}%
\special{pa 4647 3990}%
\special{pa 4425 3775}%
\special{pa 4515 3701}%
\special{ip}%
}}}%
% LINE 0 0 3 0 WildStrawberry white  
% 2 3965 3732 3822 3943
% 
{\color[named]{WildStrawberry}{%
\special{pn 20}%
\special{pa 3965 3732}%
\special{pa 3822 3943}%
\special{fp}%
}}%
% LINE 0 0 3 0 WildStrawberry white  
% 2 4713 3824 4475 3831
% 
{\color[named]{WildStrawberry}{%
\special{pn 20}%
\special{pa 4713 3824}%
\special{pa 4475 3831}%
\special{fp}%
}}%
% LINE 0 0 3 0 Blue white  
% 2 4599 3747 4581 3931
% 
{\color[named]{Blue}{%
\special{pn 20}%
\special{pa 4599 3747}%
\special{pa 4581 3931}%
\special{fp}%
}}%
% LINE 0 0 3 0 Blue white  
% 2 3858 3726 3970 3962
% 
{\color[named]{Blue}{%
\special{pn 20}%
\special{pa 3858 3726}%
\special{pa 3970 3962}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 black white 000000 
% 4 4415 3593 4718 3627 4137 3332 4270 3279
% 
{\definecolor{black}{rgb}{0.0000,0.0000,0.0000}%
{\color{black}{%
\special{pn 13}%
\special{ar 4415 3593 305 305 4.2797793 3.8954614}%
}}}%
% CIRCLE 0 0 3 0 Blue white  
% 4 4419 3597 4787 3640 4081 3279 4621 4011
% 
{\color[named]{Blue}{%
\special{pn 20}%
\special{ar 4419 3597 371 371 1.1168572 3.8965125}%
}}%
% CIRCLE 0 0 3 0 WildStrawberry white  
% 4 4419 3601 4051 3642 4747 3843 4184 3105
% 
{\color[named]{WildStrawberry}{%
\special{pn 20}%
\special{ar 4419 3601 370 370 4.2699281 0.6356504}%
}}%
% POLYGON 3 0 0 0 White White  
% 10 3255 3144 3149 3198 3048 3314 2988 3428 2923 3417 2989 3217 3148 3129 3256 3095 3249 3096 3255 3144
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1.000}%
\special{pa 3255 3144}%
\special{pa 3149 3198}%
\special{pa 3048 3314}%
\special{pa 2988 3428}%
\special{pa 2923 3417}%
\special{pa 2989 3217}%
\special{pa 3148 3129}%
\special{pa 3256 3095}%
\special{pa 3249 3096}%
\special{pa 3255 3144}%
\special{ip}%
}}%
{\color[named]{White}{%
\special{pn 4}%
\special{pa 3255 3144}%
\special{pa 3149 3198}%
\special{pa 3048 3314}%
\special{pa 2988 3428}%
\special{pa 2923 3417}%
\special{pa 2989 3217}%
\special{pa 3148 3129}%
\special{pa 3256 3095}%
\special{pa 3249 3096}%
\special{pa 3255 3144}%
\special{pa 3149 3198}%
\special{fp}%
}}%
% SPLINE 0 0 3 0 Blue White  
% 10 3254 3133 3196 3153 3161 3170 3125 3188 3097 3209 3063 3244 3020 3294 2991 3343 2957 3430 2957 3430
% 
{\color[named]{Blue}{%
\special{pn 20}%
\special{pa 3254 3133}%
\special{pa 3223 3143}%
\special{pa 3194 3154}%
\special{pa 3136 3182}%
\special{pa 3109 3199}%
\special{pa 3085 3220}%
\special{pa 3063 3244}%
\special{pa 3042 3267}%
\special{pa 3021 3292}%
\special{pa 3004 3319}%
\special{pa 2989 3347}%
\special{pa 2976 3377}%
\special{pa 2965 3407}%
\special{pa 2957 3430}%
\special{fp}%
}}%
% POLYGON 3 0 0 0 White White  
% 9 3123 3458 3196 3474 3228 3372 3265 3323 3257 3279 3240 3277 3172 3339 3172 3339 3123 3458
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1.000}%
\special{pa 3123 3458}%
\special{pa 3196 3474}%
\special{pa 3228 3372}%
\special{pa 3265 3323}%
\special{pa 3257 3279}%
\special{pa 3240 3277}%
\special{pa 3172 3339}%
\special{pa 3172 3339}%
\special{pa 3123 3458}%
\special{ip}%
}}%
{\color[named]{White}{%
\special{pn 4}%
\special{pa 3123 3458}%
\special{pa 3196 3474}%
\special{pa 3228 3372}%
\special{pa 3265 3323}%
\special{pa 3257 3279}%
\special{pa 3240 3277}%
\special{pa 3172 3339}%
\special{pa 3123 3458}%
\special{pa 3196 3474}%
\special{fp}%
}}%
% SPLINE 0 0 3 0 WildStrawberry White  
% 8 3262 3304 3235 3321 3208 3346 3187 3378 3169 3415 3161 3435 3153 3466 3153 3466
% 
{\color[named]{WildStrawberry}{%
\special{pn 20}%
\special{pa 3262 3304}%
\special{pa 3235 3321}%
\special{pa 3211 3342}%
\special{pa 3192 3368}%
\special{pa 3177 3397}%
\special{pa 3164 3426}%
\special{pa 3155 3457}%
\special{pa 3153 3466}%
\special{fp}%
}}%
% SPLINE 0 0 3 0 Blue white  
% 42 3424 3725 3416 3714 3407 3701 3398 3687 3390 3675 3381 3661 3375 3647 3366 3634 3358 3620 3351 3606 3344 3592 3337 3577 3331 3563 3325 3548 3318 3533 3312 3518 3307 3503 3300 3488 3296 3473 3291 3457 3287 3442 3282 3426 3277 3410 3274 3394 3270 3378 3267 3363 3265 3345 3260 3331 3258 3314 3257 3296 3254 3281 3252 3264 3250 3247 3249 3232 3249 3215 3248 3198 3247 3180 3247 3165 3247 3148 3247 3132 3247 3114 3247 3114
% 
{\color[named]{Blue}{%
\special{pn 20}%
\special{pa 3424 3725}%
\special{pa 3406 3699}%
\special{pa 3388 3672}%
\special{pa 3373 3644}%
\special{pa 3356 3617}%
\special{pa 3342 3588}%
\special{pa 3329 3559}%
\special{pa 3316 3529}%
\special{pa 3305 3499}%
\special{pa 3295 3469}%
\special{pa 3286 3439}%
\special{pa 3277 3408}%
\special{pa 3270 3377}%
\special{pa 3265 3345}%
\special{pa 3258 3314}%
\special{pa 3254 3282}%
\special{pa 3250 3251}%
\special{pa 3249 3219}%
\special{pa 3247 3187}%
\special{pa 3247 3114}%
\special{fp}%
}}%
% SPLINE 0 0 3 0 Blue white  
% 6 3246 3125 3255 3048 3298 2921 3383 2810 3478 2740 3478 2740
% 
{\color[named]{Blue}{%
\special{pn 20}%
\special{pa 3246 3125}%
\special{pa 3249 3093}%
\special{pa 3253 3061}%
\special{pa 3259 3030}%
\special{pa 3267 2999}%
\special{pa 3277 2968}%
\special{pa 3289 2939}%
\special{pa 3304 2910}%
\special{pa 3321 2883}%
\special{pa 3340 2857}%
\special{pa 3361 2832}%
\special{pa 3383 2810}%
\special{pa 3408 2789}%
\special{pa 3434 2770}%
\special{pa 3460 2752}%
\special{pa 3478 2740}%
\special{fp}%
}}%
% POLYGON 3 0 0 0 White White  
% 7 2933 3402 3199 3454 3179 3595 3136 3592 2910 3494 2910 3494 2933 3402
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1.000}%
\special{pa 2933 3402}%
\special{pa 3199 3454}%
\special{pa 3179 3595}%
\special{pa 3136 3592}%
\special{pa 2910 3494}%
\special{pa 2910 3494}%
\special{pa 2933 3402}%
\special{ip}%
}}%
{\color[named]{White}{%
\special{pn 4}%
\special{pa 2933 3402}%
\special{pa 3199 3454}%
\special{pa 3179 3595}%
\special{pa 3136 3592}%
\special{pa 2910 3494}%
\special{pa 2933 3402}%
\special{pa 3199 3454}%
\special{fp}%
}}%
% LINE 0 0 3 0 Blue white  
% 2 2966 3404 3166 3599
% 
{\color[named]{Blue}{%
\special{pn 20}%
\special{pa 2966 3404}%
\special{pa 3166 3599}%
\special{fp}%
}}%
% LINE 0 0 3 0 WildStrawberry White  
% 2 3159 3442 2941 3512
% 
{\color[named]{WildStrawberry}{%
\special{pn 20}%
\special{pa 3159 3442}%
\special{pa 2941 3512}%
\special{fp}%
}}%
% ELLIPSE 1 0 3 0 black white 000000 
% 4 3331 3526 3639 3844 2920 3159 3330 3861
% 
{\definecolor{black}{rgb}{0.0000,0.0000,0.0000}%
{\color{black}{%
\special{pn 13}%
\special{ar 3331 3526 308 318 1.5738827 3.8540136}%
}}}%
% POLYGON 1 5 2 0 black white 000000 
% 6 3389 2792 3505 2939 3647 2865 3533 2654 3533 2654 3389 2792
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1}%
\special{pa 3389 2792}%
\special{pa 3505 2939}%
\special{pa 3647 2865}%
\special{pa 3533 2654}%
\special{pa 3533 2654}%
\special{pa 3389 2792}%
\special{ip}%
}}%
{\definecolor{black}{rgb}{0.0000,0.0000,0.0000}%
{\color{black}{%
\special{pn 13}%
\special{pa 3389 2792}%
\special{pa 3505 2939}%
\special{pa 3647 2865}%
\special{pa 3533 2654}%
\special{pa 3389 2792}%
\special{ip}%
}}}%
% LINE 0 0 3 0 Blue white  
% 2 3391 2800 3645 2851
% 
{\color[named]{Blue}{%
\special{pn 20}%
\special{pa 3391 2800}%
\special{pa 3645 2851}%
\special{fp}%
}}%
% LINE 0 0 3 0 WildStrawberry white  
% 2 3567 2702 3478 2911
% 
{\color[named]{WildStrawberry}{%
\special{pn 20}%
\special{pa 3567 2702}%
\special{pa 3478 2911}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 black white 000000 
% 4 3648 3096 3648 3405 4134 3096 3428 3096
% 
{\definecolor{black}{rgb}{0.0000,0.0000,0.0000}%
{\color{black}{%
\special{pn 13}%
\special{ar 3648 3096 309 309 3.1415927 6.2831853}%
}}}%
% ELLIPSE 0 0 1 0 Blue Blue  
% 4 2055 3235 1780 3365 1780 3365 1780 3365
% 
{\color[named]{Blue}{%
\special{pn 0}%
\special{sh 0.300}%
\special{ia 2055 3235 275 130 0.0000000 6.2831853}%
}}%
{\color[named]{Blue}{%
\special{pn 20}%
\special{ar 2055 3235 275 130 0.0000000 6.2831853}%
}}%
% ELLIPSE 0 0 1 0 WildStrawberry WildStrawberry  
% 4 2055 3535 1780 3665 1780 3665 1780 3665
% 
{\color[named]{WildStrawberry}{%
\special{pn 0}%
\special{sh 0.300}%
\special{ia 2055 3535 275 130 0.0000000 6.2831853}%
}}%
{\color[named]{WildStrawberry}{%
\special{pn 20}%
\special{ar 2055 3535 275 130 0.0000000 6.2831853}%
}}%
% STR 2 0 3 0 Black White  
% 4 1715 2710 1715 2760 2 0 0 0
% disk $D^2$
\put(17.1500,-27.6000){\makebox(0,0)[lb]{{\color[named]{Black}{disk $D^2$}}}}%
% ELLIPSE 0 0 1 0 Blue Blue  
% 4 2055 2935 1780 3065 1780 3065 1780 3065
% 
{\color[named]{Blue}{%
\special{pn 0}%
\special{sh 0.300}%
\special{ia 2055 2935 275 130 0.0000000 6.2831853}%
}}%
{\color[named]{Blue}{%
\special{pn 20}%
\special{ar 2055 2935 275 130 0.0000000 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White  
% 4 3342 3140 3380 3184 3380 3184 3380 3184
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3342 3140 58 58 0.0000000 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White  
% 4 4174 3778 4212 3822 4212 3822 4212 3822
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4174 3778 58 58 0.0000000 6.2831853}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2500 3200 2800 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2500 3200}%
\special{pa 2800 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 3200}%
\special{pa 2733 3180}%
\special{pa 2747 3200}%
\special{pa 2733 3220}%
\special{pa 2800 3200}%
\special{fp}%
}}%
\end{picture}}%


==> Kn.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(54.1000,28.3900)(11.7000,-37.0000)%
% CIRCLE 1 0 3 0 Black White  
% 4 1757 1284 1575 1284 1757 1182 1635 1284
% 
\special{pn 13}%
\special{ar 1757 1284 182 182 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 1757 1284 1939 1284 1878 1284 1757 1182
% 
\special{pn 13}%
\special{ar 1757 1284 182 182 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2120 1911 1939 1911 1999 1911 2120 2012
% 
\special{pn 13}%
\special{ar 2120 1911 181 181 1.5707963 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 2120 1911 2303 1911 2120 2012 2242 1911
% 
\special{pn 13}%
\special{ar 2120 1911 183 183 6.2831853 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 2484 1284 2303 1284 2484 1182 2363 1284
% 
\special{pn 13}%
\special{ar 2484 1284 181 181 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 2484 1284 2666 1284 2606 1284 2484 1182
% 
\special{pn 13}%
\special{ar 2484 1284 182 182 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2848 1911 2666 1911 2727 1911 2848 2012
% 
\special{pn 13}%
\special{ar 2848 1911 182 182 1.5707963 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 2848 1911 3030 1911 2848 2012 2969 1911
% 
\special{pn 13}%
\special{ar 2848 1911 182 182 6.2831853 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 3212 1284 3030 1284 3212 1182 3091 1284
% 
\special{pn 13}%
\special{ar 3212 1284 182 182 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 3212 1284 3394 1284 3333 1284 3212 1182
% 
\special{pn 13}%
\special{ar 3212 1284 182 182 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3576 1911 3394 1911 3455 1911 3576 2012
% 
\special{pn 13}%
\special{ar 3576 1911 182 182 1.5707963 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 3576 1911 3758 1911 3576 2012 3697 1911
% 
\special{pn 13}%
\special{ar 3576 1911 182 182 6.2831853 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 6398 2193 6398 2375 6398 2315 6499 2193
% 
\special{pn 13}%
\special{ar 6398 2193 182 182 6.2831853 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 6398 1769 6398 1587 6499 1769 6398 1647
% 
\special{pn 13}%
\special{ar 6398 1769 182 182 4.7123890 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 6579 1769 6579 2193
% 
\special{pn 13}%
\special{pa 6579 1769}%
\special{pa 6579 2193}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 5730 1284 5913 1284 5852 1284 5730 1182
% 
\special{pn 13}%
\special{ar 5730 1284 183 183 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 6094 1911 5913 1911 5973 1911 6094 2012
% 
\special{pn 13}%
\special{ar 6094 1911 181 181 1.5707963 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 6094 1911 6276 1911 6094 2012 6216 1911
% 
\special{pn 13}%
\special{ar 6094 1911 182 182 6.2831853 1.5707963}%
% LINE 1 0 3 0 Black White  
% 2 5913 1284 5913 1916
% 
\special{pn 13}%
\special{pa 5913 1284}%
\special{pa 5913 1916}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 6095 1043 6277 1043 6216 1043 6095 942
% 
\special{pn 13}%
\special{ar 6095 1043 182 182 4.7123890 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 6398 2374 1758 2374
% 
\special{pn 13}%
\special{pa 6398 2374}%
\special{pa 1758 2374}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1757 2193 1757 2375 1655 2193 1757 2315
% 
\special{pn 13}%
\special{ar 1757 2193 182 182 1.5707963 3.1415927}%
% LINE 1 0 3 0 Black White  
% 2 1575 1267 1575 2202
% 
\special{pn 13}%
\special{pa 1575 1267}%
\special{pa 1575 2202}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2303 1264 2303 1922
% 
\special{pn 13}%
\special{pa 2303 1264}%
\special{pa 2303 1922}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3030 1264 3030 1920
% 
\special{pn 13}%
\special{pa 3030 1264}%
\special{pa 3030 1920}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 6276 1040 6276 1530
% 
\special{pn 13}%
\special{pa 6276 1040}%
\special{pa 6276 1530}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3758 1929 3758 1267
% 
\special{pn 13}%
\special{pa 3758 1929}%
\special{pa 3758 1267}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 6276 1929 6276 1640
% 
\special{pn 13}%
\special{pa 6276 1929}%
\special{pa 6276 1640}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3394 1929 3394 1270
% 
\special{pn 13}%
\special{pa 3394 1929}%
\special{pa 3394 1270}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2666 1929 2666 1273
% 
\special{pn 13}%
\special{pa 2666 1929}%
\special{pa 2666 1273}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1939 1929 1939 1270
% 
\special{pn 13}%
\special{pa 1939 1929}%
\special{pa 1939 1270}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 5427 1101 5730 1101
% 
\special{pn 13}%
\special{pa 5427 1101}%
\special{pa 5730 1101}%
\special{dt 0.045}%
% CIRCLE 1 0 3 0 Black White  
% 4 1351 1405 1170 1405 1230 1405 1351 1505
% 
\special{pn 13}%
\special{ar 1351 1405 181 181 1.5707963 3.1415927}%
% LINE 1 0 3 0 Black White  
% 2 1331 863 6100 863
% 
\special{pn 13}%
\special{pa 1331 863}%
\special{pa 6100 863}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1170 1402 1170 1042
% 
\special{pn 13}%
\special{pa 1170 1402}%
\special{pa 1170 1042}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1353 1045 1171 1045 1353 943 1231 1045
% 
\special{pn 13}%
\special{ar 1353 1045 182 182 3.1415927 4.7123890}%
% STR 2 0 3 0 Black White  
% 4 1454 1704 1454 1754 2 0 0 0
% 1
\put(14.5400,-17.5400){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2198 1692 2198 1742 2 0 0 0
% 2
\put(21.9800,-17.4200){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White  
% 4 2926 1704 2926 1754 2 0 0 0
% 3
\put(29.2600,-17.5400){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0 Black White  
% 4 3650 1706 3650 1756 2 0 0 0
% 4
\put(36.5000,-17.5600){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0 Black White  
% 4 6225 1710 6225 1760 3 0 0 0
% $n$
\put(62.2500,-17.6000){\makebox(0,0)[rb]{$n$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 1938 1582 1976 1626 1976 1626 1976 1626
% 
\special{pn 13}%
\special{ar 1938 1582 58 58 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2666 1588 2704 1632 2704 1632 2704 1632
% 
\special{pn 13}%
\special{ar 2666 1588 58 58 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3392 1584 3430 1628 3430 1628 3430 1628
% 
\special{pn 13}%
\special{ar 3392 1584 58 58 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 5912 1586 5950 1630 5950 1630 5950 1630
% 
\special{pn 13}%
\special{ar 5912 1586 58 58 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 4841 1586 4879 1630 4879 1630 4879 1630
% 
\special{pn 13}%
\special{ar 4841 1586 58 58 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 4120 1584 4158 1628 4158 1628 4158 1628
% 
\special{pn 13}%
\special{ar 4120 1584 58 58 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 White White  
% 4 3760 1586 3798 1630 3798 1630 3798 1630
% 
\special{sh 1.000}%
\special{ia 3760 1586 58 58 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3760 1586 58 58 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 White White  
% 4 3030 1587 3068 1631 3068 1631 3068 1631
% 
\special{sh 1.000}%
\special{ia 3030 1587 58 58 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3030 1587 58 58 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 White White  
% 4 2304 1586 2342 1630 2342 1630 2342 1630
% 
\special{sh 1.000}%
\special{ia 2304 1586 58 58 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2304 1586 58 58 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 White White  
% 4 1574 1588 1612 1632 1612 1632 1612 1632
% 
\special{sh 1.000}%
\special{ia 1574 1588 58 58 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1574 1588 58 58 0.0000000 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 1332 1586 6396 1586
% 
\special{pn 13}%
\special{pa 1332 1586}%
\special{pa 6396 1586}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1800 3000 2000 3000 2000 3000 1600 3000
% 
\special{pn 13}%
\special{ar 1800 3000 200 200 3.1415927 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2600 3000 2800 3000 2600 2800 2400 3000
% 
\special{pn 13}%
\special{ar 2600 3000 200 200 3.1415927 4.7123890}%
% LINE 1 0 3 0 Black White  
% 2 2000 3000 2000 3400
% 
\special{pn 13}%
\special{pa 2000 3000}%
\special{pa 2000 3400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2400 3000 2400 3150
% 
\special{pn 13}%
\special{pa 2400 3000}%
\special{pa 2400 3150}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2200 3400 2400 3400 2100 3400 2300 3400
% 
\special{pn 13}%
\special{ar 2200 3400 200 200 6.2831853 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 3000 3000 3200 3000 3200 3000 3000 2800
% 
\special{pn 13}%
\special{ar 3000 3000 200 200 4.7123890 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 3200 3000 3200 3400
% 
\special{pn 13}%
\special{pa 3200 3000}%
\special{pa 3200 3400}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3400 3400 3600 3400 3300 3400 3500 3400
% 
\special{pn 13}%
\special{ar 3400 3400 200 200 6.2831853 3.1415927}%
% LINE 1 0 3 0 Black White  
% 2 2400 3400 2400 3250
% 
\special{pn 13}%
\special{pa 2400 3400}%
\special{pa 2400 3250}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3600 3400 3600 3250
% 
\special{pn 13}%
\special{pa 3600 3400}%
\special{pa 3600 3250}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3600 3100 3600 3150
% 
\special{pn 13}%
\special{pa 3600 3100}%
\special{pa 3600 3150}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1600 3000 1600 3150
% 
\special{pn 13}%
\special{pa 1600 3000}%
\special{pa 1600 3150}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1500 3200 3700 3200
% 
\special{pn 13}%
\special{pa 1500 3200}%
\special{pa 3700 3200}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2000 3300 1600 3300 1600 3300 2000 3700
% 
\special{pn 13}%
\special{ar 2000 3300 400 400 1.5707963 3.1415927}%
% LINE 1 0 3 0 Black White  
% 2 1600 3300 1600 3250
% 
\special{pn 13}%
\special{pa 1600 3300}%
\special{pa 1600 3250}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3200 3100 3600 3100 3600 3100 3200 2700
% 
\special{pn 13}%
\special{ar 3200 3100 400 400 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3700 3450 3700 3200 3700 3700 3700 3200
% 
\special{pn 13}%
\special{ar 3700 3450 250 250 4.7123890 1.5707963}%
% LINE 1 0 3 0 Black White  
% 2 2000 3700 3700 3700
% 
\special{pn 13}%
\special{pa 2000 3700}%
\special{pa 3700 3700}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1500 2950 1500 2700 1500 2700 1500 3200
% 
\special{pn 13}%
\special{ar 1500 2950 250 250 1.5707963 4.7123890}%
% LINE 1 0 3 0 Black White  
% 2 1500 2700 3200 2700
% 
\special{pn 13}%
\special{pa 1500 2700}%
\special{pa 3200 2700}%
\special{fp}%
\end{picture}}%


==> Pseudo-adequate_H.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(46.6600,18.1000)(5.1700,-25.2700)%
% CIRCLE 1 0 3 0 Black White  
% 4 1600 1000 1800 800 1600 600 1600 1400
% 
\special{pn 13}%
\special{ar 1600 1000 283 283 1.5707963 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 800 1000 1000 1200 1000 600 1200 800
% 
\special{pn 13}%
\special{ar 800 1000 283 283 5.8195377 5.1760366}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 1200 1050 1190 1400 1200 1400 1200
% 
\special{pn 8}%
\special{ar 1000 1200 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1200 1000 1400 1200 1400 600 1600 800
% 
\special{pn 13}%
\special{ar 1200 1000 283 283 5.8195377 5.1760366}%
% CIRCLE 1 0 3 0 Black White  
% 4 2400 1000 2600 1200 2600 600 2600 600
% 
\special{pn 13}%
\special{ar 2400 1000 283 283 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 1200 1450 1190 1800 1200 1800 1200
% 
\special{pn 8}%
\special{ar 1400 1200 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2000 1000 2200 800 2200 600 2000 600
% 
\special{pn 13}%
\special{ar 2000 1000 283 283 4.7123890 5.1760366}%
% CIRCLE 1 0 3 0 Black White  
% 4 2000 1000 2200 1200 2000 1400 2400 800
% 
\special{pn 13}%
\special{ar 2000 1000 283 283 5.8195377 1.5707963}%
% STR 2 0 3 0 Black White  
% 4 1800 900 1800 1000 5 0 0 0
% $\cdots$
\put(18.0000,-10.0000){\makebox(0,0){$\cdots$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2200 1200 2250 1190 2600 1200 2600 1200
% 
\special{pn 8}%
\special{ar 2200 1200 51 51 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1600 1400 1600 1500 5 0 0 0
% $H_n$
\put(16.0000,-15.0000){\makebox(0,0){$H_n$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 800 2100 1000 2300 800 1700 1000 2100
% 
\special{pn 13}%
\special{ar 800 2100 283 283 6.2831853 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 1600 2100 1800 1900 1400 2100 1600 2400
% 
\special{pn 13}%
\special{ar 1600 2100 283 283 1.5707963 3.1415927}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1200 2100 1315 1815 1400 2100 1000 2100
% 
\special{pn 13}%
\special{ar 1200 2100 115 285 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1800 2000 1800 2100 5 0 0 0
% $\cdots$
\put(18.0000,-21.0000){\makebox(0,0){$\cdots$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 2400 2100 2600 2300 2000 2100 2400 1800
% 
\special{pn 13}%
\special{ar 2400 2100 283 283 4.7123890 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 2000 2100 2200 2300 2000 2500 2300 2100
% 
\special{pn 13}%
\special{ar 2000 2100 283 283 6.2831853 1.5707963}%
% STR 2 0 3 0 Black White  
% 4 1600 2550 1600 2600 5 0 0 0
% $H_n(s_A)$
\put(16.0000,-26.0000){\makebox(0,0){$H_n(s_A)$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 2300 1050 2290 1400 2300 1400 2300
% 
\special{pn 8}%
\special{ar 1000 2300 51 51 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 2300 1450 2290 1800 2300 1800 2300
% 
\special{pn 8}%
\special{ar 1400 2300 51 51 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2200 2300 2250 2290 2600 2300 2600 2300
% 
\special{pn 8}%
\special{ar 2200 2300 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3300 2100 3500 2300 3300 1700 3500 2100
% 
\special{pn 13}%
\special{ar 3300 2100 283 283 6.2831853 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 3700 2100 3900 2300 3300 2100 3900 2100
% 
\special{pn 13}%
\special{ar 3700 2100 283 283 6.2831853 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 4100 2100 4300 1900 3900 2100 4100 2400
% 
\special{pn 13}%
\special{ar 4100 2100 283 283 1.5707963 3.1415927}%
% STR 2 0 3 0 Black White  
% 4 4300 2000 4300 2100 5 0 0 0
% $\cdots$
\put(43.0000,-21.0000){\makebox(0,0){$\cdots$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 4900 2100 4700 1900 4500 2100 4900 1900
% 
\special{pn 13}%
\special{ar 4900 2100 283 283 4.7123890 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 3500 2100 3580 2100 3580 2100 3400 2100
% 
\special{pn 13}%
\special{ar 3500 2100 80 80 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3500 2300 3550 2290 3900 2300 3900 2300
% 
\special{pn 8}%
\special{ar 3500 2300 51 51 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3900 2300 3950 2290 4300 2300 4300 2300
% 
\special{pn 8}%
\special{ar 3900 2300 51 51 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4700 2300 4750 2290 5100 2300 5100 2300
% 
\special{pn 8}%
\special{ar 4700 2300 51 51 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 4100 2550 4100 2600 5 0 0 0
% $H_n(s_A(1))$
\put(41.0000,-26.0000){\makebox(0,0){$H_n(s_A(1))$}}%
% FUNC 1 0 3 0 Black White  
% 10 3300 1820 3700 1950 3500 1950 3700 1950 3500 1820 3300 1820 3700 1950 0 4 0 0 0 0
% (1-cos(pi*x))/2
\special{pn 13}%
\special{pa 3300 1820}%
\special{pa 3305 1820}%
\special{pa 3320 1823}%
\special{pa 3330 1827}%
\special{pa 3335 1830}%
\special{pa 3340 1832}%
\special{pa 3345 1836}%
\special{pa 3350 1839}%
\special{pa 3370 1855}%
\special{pa 3430 1915}%
\special{pa 3450 1931}%
\special{pa 3455 1934}%
\special{pa 3460 1938}%
\special{pa 3465 1940}%
\special{pa 3470 1943}%
\special{pa 3480 1947}%
\special{pa 3495 1950}%
\special{pa 3505 1950}%
\special{pa 3520 1947}%
\special{pa 3530 1943}%
\special{pa 3535 1940}%
\special{pa 3540 1938}%
\special{pa 3545 1934}%
\special{pa 3550 1931}%
\special{pa 3570 1915}%
\special{pa 3630 1855}%
\special{pa 3650 1839}%
\special{pa 3655 1836}%
\special{pa 3660 1832}%
\special{pa 3665 1830}%
\special{pa 3670 1827}%
\special{pa 3680 1823}%
\special{pa 3695 1820}%
\special{pa 3700 1820}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3300 1000 3500 1200 3500 600 3700 800
% 
\special{pn 13}%
\special{ar 3300 1000 283 283 5.8195377 5.1760366}%
% CIRCLE 1 0 3 0 Black White  
% 4 3700 1000 3900 1200 3900 600 3400 1200
% 
\special{pn 13}%
\special{ar 3700 1000 283 283 2.5535901 5.1760366}%
% CIRCLE 1 0 3 0 Black White  
% 4 4100 1000 4300 800 4100 600 4100 1400
% 
\special{pn 13}%
\special{ar 4100 1000 283 283 1.5707963 4.7123890}%
% STR 2 0 3 0 Black White  
% 4 4300 900 4300 1000 5 0 0 0
% $\cdots$
\put(43.0000,-10.0000){\makebox(0,0){$\cdots$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 4500 1000 4700 800 4700 600 4500 600
% 
\special{pn 13}%
\special{ar 4500 1000 283 283 4.7123890 5.1760366}%
% CIRCLE 1 0 3 0 Black White  
% 4 4500 1000 4700 1200 4500 1400 4900 800
% 
\special{pn 13}%
\special{ar 4500 1000 283 283 5.8195377 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 4900 1000 5100 1200 5100 600 5100 600
% 
\special{pn 13}%
\special{ar 4900 1000 283 283 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4700 1200 4750 1190 5100 1200 5100 1200
% 
\special{pn 8}%
\special{ar 4700 1200 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3700 1000 3500 1200 3500 1300 4000 800
% 
\special{pn 13}%
\special{ar 3700 1000 283 283 5.6951827 2.1587989}%
% STR 2 0 3 0 Black White  
% 4 4100 1400 4100 1500 5 0 0 0
% $H'_n$
\put(41.0000,-15.0000){\makebox(0,0){$H'_n$}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 800 2100 915 1815 900 2100 800 1900
% 
\special{pn 13}%
\special{ar 800 2100 115 285 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1200 2100 1000 2300 800 2100 1500 2100
% 
\special{pn 13}%
\special{ar 1200 2100 283 283 6.2831853 3.1415927}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2000 2100 2115 1815 2100 2100 2000 1900
% 
\special{pn 13}%
\special{ar 2000 2100 115 285 4.7123890 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2400 2100 2285 1815 2400 1900 2300 2100
% 
\special{pn 13}%
\special{ar 2400 2100 115 285 3.1415927 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1600 2100 1485 1815 1600 1900 1500 2100
% 
\special{pn 13}%
\special{ar 1600 2100 115 285 3.1415927 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3700 2100 3815 1815 3800 2100 3700 1900
% 
\special{pn 13}%
\special{ar 3700 2100 115 285 4.7123890 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4900 2100 4785 1815 4900 1900 4800 2100
% 
\special{pn 13}%
\special{ar 4900 2100 115 285 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 4500 2100 4700 2300 4500 2500 4800 2100
% 
\special{pn 13}%
\special{ar 4500 2100 283 283 6.2831853 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4500 2100 4615 1815 4600 2100 4500 1900
% 
\special{pn 13}%
\special{ar 4500 2100 115 285 4.7123890 6.2831853}%
% LINE 1 2 3 0 Black White  
% 2 850 1900 1150 1900
% 
\special{pn 13}%
\special{pa 850 1900}%
\special{pa 1150 1900}%
\special{dt 0.045}%
% LINE 1 2 3 0 Black White  
% 2 1250 1900 1550 1900
% 
\special{pn 13}%
\special{pa 1250 1900}%
\special{pa 1550 1900}%
\special{dt 0.045}%
% LINE 1 2 3 0 Black White  
% 2 2050 1900 2350 1900
% 
\special{pn 13}%
\special{pa 2050 1900}%
\special{pa 2350 1900}%
\special{dt 0.045}%
% LINE 1 2 3 0 Black White  
% 2 3750 1900 4050 1900
% 
\special{pn 13}%
\special{pa 3750 1900}%
\special{pa 4050 1900}%
\special{dt 0.045}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4100 2100 3985 1815 4100 1900 4000 2100
% 
\special{pn 13}%
\special{ar 4100 2100 115 285 3.1415927 4.7123890}%
% LINE 1 2 3 0 Black White  
% 2 4550 1900 4850 1900
% 
\special{pn 13}%
\special{pa 4550 1900}%
\special{pa 4850 1900}%
\special{dt 0.045}%
% LINE 1 2 3 0 Black White  
% 2 3500 1900 3500 2100
% 
\special{pn 13}%
\special{pa 3500 1900}%
\special{pa 3500 2100}%
\special{dt 0.045}%
% CIRCLE 2 0 3 0 Black White  
% 4 3900 1200 3950 1190 4300 1200 4300 1200
% 
\special{pn 8}%
\special{ar 3900 1200 51 51 0.0000000 6.2831853}%
\end{picture}}%


==> coloredBands.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(18.1900,6.9700)(37.7100,-25.1200)%
% BOX 0 5 3 0 Black White  
% 2 3810 2450 4379 1881
% 
{\color{black}{%
\special{pn 20}%
\special{pa 3810 2450}%
\special{pa 4379 2450}%
\special{pa 4379 1881}%
\special{pa 3810 1881}%
\special{pa 3810 2450}%
\special{ip}%
}}%
% LINE 1 0 3 0 Black White  
% 2 3810 2450 4361 1898
% 
{\color{black}{%
\special{pn 13}%
\special{pa 3810 2450}%
\special{pa 4361 1898}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White  
% 2 4362 2450 4128 2216
% 
{\color{black}{%
\special{pn 13}%
\special{pa 4362 2450}%
\special{pa 4128 2216}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White  
% 2 4044 2132 3810 1898
% 
{\color{black}{%
\special{pn 13}%
\special{pa 4044 2132}%
\special{pa 3810 1898}%
\special{fp}%
}}%
% LINE 0 0 3 0 WildStrawberry White  
% 2 4394 2400 4163 2166
% 
{\color{kobai}{%
\special{pn 20}%
\special{pa 4394 2400}%
\special{pa 4163 2166}%
\special{fp}%
}}%
% LINE 0 0 3 0 Blue White  
% 2 4092 2079 3874 1863
% 
{\color{sora}{%
\special{pn 20}%
\special{pa 4092 2079}%
\special{pa 3874 1863}%
\special{fp}%
}}%
% LINE 0 0 3 0 Blue White  
% 2 4318 2505 4078 2263
% 
{\color{sora}{%
\special{pn 20}%
\special{pa 4318 2505}%
\special{pa 4078 2263}%
\special{fp}%
}}%
% LINE 0 0 3 0 WildStrawberry White  
% 2 3993 2181 3776 1952
% 
{\color{kobai}{%
\special{pn 20}%
\special{pa 3993 2181}%
\special{pa 3776 1952}%
\special{fp}%
}}%
% LINE 0 0 3 0 Blue White  
% 2 4092 2079 4319 1860
% 
{\color{sora}{%
\special{pn 20}%
\special{pa 4092 2079}%
\special{pa 4319 1860}%
\special{fp}%
}}%
% LINE 0 0 3 0 WildStrawberry White  
% 2 3993 2181 3778 2394
% 
{\color{kobai}{%
\special{pn 20}%
\special{pa 3993 2181}%
\special{pa 3778 2394}%
\special{fp}%
}}%
% LINE 0 0 3 0 Blue White  
% 2 4077 2264 3852 2488
% 
{\color{sora}{%
\special{pn 20}%
\special{pa 4077 2264}%
\special{pa 3852 2488}%
\special{fp}%
}}%
% LINE 0 0 3 0 WildStrawberry White  
% 2 4401 1921 4163 2166
% 
{\color{kobai}{%
\special{pn 20}%
\special{pa 4401 1921}%
\special{pa 4163 2166}%
\special{fp}%
}}%
% BOX 0 5 3 0 Black White  
% 2 4999 2457 5568 1888
% 
{\color{black}{%
\special{pn 20}%
\special{pa 4999 2457}%
\special{pa 5568 2457}%
\special{pa 5568 1888}%
\special{pa 4999 1888}%
\special{pa 4999 2457}%
\special{ip}%
}}%
% LINE 1 0 3 0 Black White  
% 2 4999 2457 5550 1905
% 
{\color{black}{%
\special{pn 13}%
\special{pa 4999 2457}%
\special{pa 5550 1905}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White  
% 2 5551 2457 5317 2223
% 
{\color{black}{%
\special{pn 13}%
\special{pa 5551 2457}%
\special{pa 5317 2223}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White  
% 2 5233 2139 4999 1905
% 
{\color{black}{%
\special{pn 13}%
\special{pa 5233 2139}%
\special{pa 4999 1905}%
\special{fp}%
}}%
% LINE 0 0 3 0 WildStrawberry White  
% 2 5583 2407 5352 2173
% 
{\color{kobai}{%
\special{pn 20}%
\special{pa 5583 2407}%
\special{pa 5352 2173}%
\special{fp}%
}}%
% LINE 0 0 3 0 WildStrawberry White  
% 2 5281 2086 5063 1870
% 
{\color{kobai}{%
\special{pn 20}%
\special{pa 5281 2086}%
\special{pa 5063 1870}%
\special{fp}%
}}%
% LINE 0 0 3 0 Blue White  
% 2 5507 2512 5267 2270
% 
{\color{sora}{%
\special{pn 20}%
\special{pa 5507 2512}%
\special{pa 5267 2270}%
\special{fp}%
}}%
% LINE 0 0 3 0 Blue White  
% 2 5182 2188 4965 1959
% 
{\color{sora}{%
\special{pn 20}%
\special{pa 5182 2188}%
\special{pa 4965 1959}%
\special{fp}%
}}%
% LINE 0 0 3 0 WildStrawberry White  
% 2 5590 1928 5041 2495
% 
{\color{kobai}{%
\special{pn 20}%
\special{pa 5590 1928}%
\special{pa 5041 2495}%
\special{fp}%
}}%
% LINE 0 0 3 0 Blue White  
% 2 4967 2401 5505 1869
% 
{\color{sora}{%
\special{pn 20}%
\special{pa 4967 2401}%
\special{pa 5505 1869}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 3806 2154 3806 2174 5 0 0 0
% A
\put(38.0600,-21.7400){\makebox(0,0){{\color{black}{A}}}}%
% STR 2 0 3 0 Black White  
% 4 4352 2154 4352 2174 5 0 0 0
% A
\put(43.5200,-21.7400){\makebox(0,0){{\color{black}{A}}}}%
% STR 2 0 3 0 Black White  
% 4 4080 2420 4080 2440 5 0 0 0
% B
\put(40.8000,-24.4000){\makebox(0,0){{\color{black}{B}}}}%
% STR 2 0 3 0 Black White  
% 4 4080 1860 4080 1880 5 0 0 0
% B
\put(40.8000,-18.8000){\makebox(0,0){{\color{black}{B}}}}%
\end{picture}}%


==> image_admissible.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(44.6100,12.2300)(30.0000,-31.2000)%
% STR 2 0 3 0 Black White  
% 4 4935 1920 4935 1970 5 0 0 0
% (2)
\put(49.3500,-19.7000){\makebox(0,0){{\color[named]{Black}{(2)}}}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 5098 2411 5297 2075 5098 2690 5098 2130
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 5098 2411 199 336 4.7123890 1.5707963}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 5187 2577 5644 3087 5140 2243 5840 2841
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 5617 2751}%
\special{pa 5613 2762}%
\special{fp}%
\special{pa 5602 2790}%
\special{pa 5598 2801}%
\special{fp}%
\special{pa 5585 2828}%
\special{pa 5580 2838}%
\special{fp}%
\special{pa 5564 2864}%
\special{pa 5558 2874}%
\special{fp}%
\special{pa 5542 2898}%
\special{pa 5535 2908}%
\special{fp}%
\special{pa 5517 2930}%
\special{pa 5509 2938}%
\special{fp}%
\special{pa 5491 2958}%
\special{pa 5483 2965}%
\special{fp}%
\special{pa 5462 2984}%
\special{pa 5453 2992}%
\special{fp}%
\special{pa 5430 3009}%
\special{pa 5420 3016}%
\special{fp}%
\special{pa 5396 3031}%
\special{pa 5385 3037}%
\special{fp}%
\special{pa 5360 3049}%
\special{pa 5349 3054}%
\special{fp}%
\special{pa 5323 3064}%
\special{pa 5312 3068}%
\special{fp}%
\special{pa 5284 3075}%
\special{pa 5272 3078}%
\special{fp}%
\special{pa 5242 3083}%
\special{pa 5230 3085}%
\special{fp}%
\special{pa 5199 3087}%
\special{pa 5186 3087}%
\special{fp}%
\special{pa 5155 3086}%
\special{pa 5142 3085}%
\special{fp}%
\special{pa 5113 3080}%
\special{pa 5101 3078}%
\special{fp}%
\special{pa 5072 3071}%
\special{pa 5060 3067}%
\special{fp}%
\special{pa 5033 3057}%
\special{pa 5022 3053}%
\special{fp}%
\special{pa 4994 3039}%
\special{pa 4984 3034}%
\special{fp}%
\special{pa 4958 3019}%
\special{pa 4949 3013}%
\special{fp}%
\special{pa 4926 2995}%
\special{pa 4917 2988}%
\special{fp}%
\special{pa 4897 2971}%
\special{pa 4889 2963}%
\special{fp}%
\special{pa 4870 2944}%
\special{pa 4862 2935}%
\special{fp}%
\special{pa 4844 2914}%
\special{pa 4836 2904}%
\special{fp}%
\special{pa 4820 2882}%
\special{pa 4814 2871}%
\special{fp}%
\special{pa 4799 2846}%
\special{pa 4793 2836}%
\special{fp}%
\special{pa 4780 2809}%
\special{pa 4775 2798}%
\special{fp}%
\special{pa 4764 2770}%
\special{pa 4760 2759}%
\special{fp}%
\special{pa 4751 2730}%
\special{pa 4748 2718}%
\special{fp}%
\special{pa 4741 2689}%
\special{pa 4739 2677}%
\special{fp}%
\special{pa 4734 2647}%
\special{pa 4733 2635}%
\special{fp}%
\special{pa 4731 2604}%
\special{pa 4730 2591}%
\special{fp}%
\special{pa 4730 2559}%
\special{pa 4731 2547}%
\special{fp}%
\special{pa 4733 2516}%
\special{pa 4735 2503}%
\special{fp}%
\special{pa 4740 2473}%
\special{pa 4742 2460}%
\special{fp}%
\special{pa 4749 2432}%
\special{pa 4752 2419}%
\special{fp}%
\special{pa 4762 2391}%
\special{pa 4766 2379}%
\special{fp}%
\special{pa 4777 2353}%
\special{pa 4781 2342}%
\special{fp}%
\special{pa 4795 2314}%
\special{pa 4801 2304}%
\special{fp}%
\special{pa 4817 2278}%
\special{pa 4823 2268}%
\special{fp}%
\special{pa 4840 2245}%
\special{pa 4847 2237}%
\special{fp}%
\special{pa 4865 2215}%
\special{pa 4872 2207}%
\special{fp}%
\special{pa 4891 2188}%
\special{pa 4900 2180}%
\special{fp}%
\special{pa 4921 2162}%
\special{pa 4931 2155}%
\special{fp}%
\special{pa 4954 2138}%
\special{pa 4963 2132}%
\special{fp}%
\special{pa 4989 2117}%
\special{pa 4999 2112}%
\special{fp}%
\special{pa 5025 2100}%
\special{pa 5036 2096}%
\special{fp}%
\special{pa 5064 2086}%
\special{pa 5075 2083}%
\special{fp}%
\special{pa 5104 2075}%
\special{pa 5116 2073}%
\special{fp}%
}}%
% BOX 1 5 0 0 White White  
% 2 5182 2961 5072 2693
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1.000}%
\special{pa 5182 2961}%
\special{pa 5072 2961}%
\special{pa 5072 2693}%
\special{pa 5182 2693}%
\special{pa 5182 2961}%
\special{ip}%
}}%
{\color[named]{White}{%
\special{pn 13}%
\special{pa 5182 2961}%
\special{pa 5072 2961}%
\special{pa 5072 2693}%
\special{pa 5182 2693}%
\special{pa 5182 2961}%
\special{ip}%
}}%
% LINE 1 2 3 0 Black White  
% 2 3510 2620 3790 2620
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3510 2620}%
\special{pa 3790 2620}%
\special{dt 0.045}%
}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 5592 2411 5394 2075 5592 2130 5590 2833
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 5592 2411 198 336 1.5788283 4.7123890}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 5525 2585 5068 3095 4872 2849 5572 2251
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 5596 2081}%
\special{pa 5608 2084}%
\special{fp}%
\special{pa 5638 2091}%
\special{pa 5649 2094}%
\special{fp}%
\special{pa 5677 2104}%
\special{pa 5688 2108}%
\special{fp}%
\special{pa 5714 2120}%
\special{pa 5724 2126}%
\special{fp}%
\special{pa 5750 2141}%
\special{pa 5760 2147}%
\special{fp}%
\special{pa 5783 2164}%
\special{pa 5792 2171}%
\special{fp}%
\special{pa 5813 2189}%
\special{pa 5821 2196}%
\special{fp}%
\special{pa 5840 2215}%
\special{pa 5848 2224}%
\special{fp}%
\special{pa 5866 2245}%
\special{pa 5873 2254}%
\special{fp}%
\special{pa 5889 2277}%
\special{pa 5896 2287}%
\special{fp}%
\special{pa 5911 2312}%
\special{pa 5917 2322}%
\special{fp}%
\special{pa 5931 2350}%
\special{pa 5935 2361}%
\special{fp}%
\special{pa 5947 2388}%
\special{pa 5951 2399}%
\special{fp}%
\special{pa 5960 2427}%
\special{pa 5963 2438}%
\special{fp}%
\special{pa 5970 2468}%
\special{pa 5972 2480}%
\special{fp}%
\special{pa 5977 2510}%
\special{pa 5979 2523}%
\special{fp}%
\special{pa 5981 2555}%
\special{pa 5982 2567}%
\special{fp}%
\special{pa 5982 2600}%
\special{pa 5981 2612}%
\special{fp}%
\special{pa 5979 2644}%
\special{pa 5978 2656}%
\special{fp}%
\special{pa 5973 2687}%
\special{pa 5970 2699}%
\special{fp}%
\special{pa 5963 2729}%
\special{pa 5960 2741}%
\special{fp}%
\special{pa 5951 2768}%
\special{pa 5947 2780}%
\special{fp}%
\special{pa 5937 2807}%
\special{pa 5932 2817}%
\special{fp}%
\special{pa 5918 2845}%
\special{pa 5913 2855}%
\special{fp}%
\special{pa 5898 2880}%
\special{pa 5891 2890}%
\special{fp}%
\special{pa 5874 2914}%
\special{pa 5867 2923}%
\special{fp}%
\special{pa 5850 2944}%
\special{pa 5841 2953}%
\special{fp}%
\special{pa 5822 2972}%
\special{pa 5814 2980}%
\special{fp}%
\special{pa 5793 2998}%
\special{pa 5784 3005}%
\special{fp}%
\special{pa 5761 3022}%
\special{pa 5752 3028}%
\special{fp}%
\special{pa 5728 3042}%
\special{pa 5717 3048}%
\special{fp}%
\special{pa 5690 3060}%
\special{pa 5680 3065}%
\special{fp}%
\special{pa 5653 3075}%
\special{pa 5641 3078}%
\special{fp}%
\special{pa 5613 3086}%
\special{pa 5601 3088}%
\special{fp}%
\special{pa 5570 3093}%
\special{pa 5557 3094}%
\special{fp}%
\special{pa 5526 3095}%
\special{pa 5513 3095}%
\special{fp}%
\special{pa 5481 3093}%
\special{pa 5469 3091}%
\special{fp}%
\special{pa 5439 3086}%
\special{pa 5428 3083}%
\special{fp}%
\special{pa 5400 3075}%
\special{pa 5389 3072}%
\special{fp}%
\special{pa 5363 3062}%
\special{pa 5351 3057}%
\special{fp}%
\special{pa 5325 3044}%
\special{pa 5314 3037}%
\special{fp}%
\special{pa 5290 3022}%
\special{pa 5280 3016}%
\special{fp}%
\special{pa 5258 2999}%
\special{pa 5250 2992}%
\special{fp}%
\special{pa 5228 2973}%
\special{pa 5221 2966}%
\special{fp}%
\special{pa 5202 2945}%
\special{pa 5194 2937}%
\special{fp}%
\special{pa 5176 2915}%
\special{pa 5170 2906}%
\special{fp}%
\special{pa 5153 2882}%
\special{pa 5147 2871}%
\special{fp}%
\special{pa 5133 2846}%
\special{pa 5127 2836}%
\special{fp}%
\special{pa 5115 2809}%
\special{pa 5110 2798}%
\special{fp}%
\special{pa 5100 2771}%
\special{pa 5095 2759}%
\special{fp}%
}}%
% BOX 1 0 0 0 White White  
% 2 5205 3109 5509 2907
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1.000}%
\special{pa 5205 3109}%
\special{pa 5509 3109}%
\special{pa 5509 2907}%
\special{pa 5205 2907}%
\special{pa 5205 3109}%
\special{ip}%
}}%
{\color[named]{White}{%
\special{pn 13}%
\special{pa 5205 3109}%
\special{pa 5509 3109}%
\special{pa 5509 2907}%
\special{pa 5205 2907}%
\special{pa 5205 3109}%
\special{pa 5509 3109}%
\special{fp}%
}}%
% BOX 1 5 0 0 White White  
% 2 5622 2961 5512 2693
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1.000}%
\special{pa 5622 2961}%
\special{pa 5512 2961}%
\special{pa 5512 2693}%
\special{pa 5622 2693}%
\special{pa 5622 2961}%
\special{ip}%
}}%
{\color[named]{White}{%
\special{pn 13}%
\special{pa 5622 2961}%
\special{pa 5512 2961}%
\special{pa 5512 2693}%
\special{pa 5622 2693}%
\special{pa 5622 2961}%
\special{ip}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 5505 2822 5421 2929 5507 3012 5515 2666
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 5512 2715}%
\special{pa 5523 2718}%
\special{fp}%
\special{pa 5547 2729}%
\special{pa 5556 2737}%
\special{fp}%
\special{pa 5573 2759}%
\special{pa 5578 2768}%
\special{fp}%
\special{pa 5587 2796}%
\special{pa 5588 2809}%
\special{fp}%
\special{pa 5588 2842}%
\special{pa 5585 2853}%
\special{fp}%
\special{pa 5575 2880}%
\special{pa 5570 2889}%
\special{fp}%
\special{pa 5552 2910}%
\special{pa 5544 2917}%
\special{fp}%
\special{pa 5519 2928}%
\special{pa 5506 2929}%
\special{fp}%
}}%
% BOX 1 0 0 0 White White  
% 2 5022 2947 5341 2743
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1.000}%
\special{pa 5022 2947}%
\special{pa 5341 2947}%
\special{pa 5341 2743}%
\special{pa 5022 2743}%
\special{pa 5022 2947}%
\special{ip}%
}}%
{\color[named]{White}{%
\special{pn 13}%
\special{pa 5022 2947}%
\special{pa 5341 2947}%
\special{pa 5341 2743}%
\special{pa 5022 2743}%
\special{pa 5022 2947}%
\special{pa 5341 2947}%
\special{fp}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 5192 2821 5276 2928 5182 2665 5190 3011
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 5191 2928}%
\special{pa 5178 2927}%
\special{fp}%
\special{pa 5154 2916}%
\special{pa 5145 2910}%
\special{fp}%
\special{pa 5126 2888}%
\special{pa 5121 2879}%
\special{fp}%
\special{pa 5112 2853}%
\special{pa 5109 2841}%
\special{fp}%
\special{pa 5109 2807}%
\special{pa 5111 2795}%
\special{fp}%
\special{pa 5119 2767}%
\special{pa 5124 2757}%
\special{fp}%
\special{pa 5142 2735}%
\special{pa 5150 2728}%
\special{fp}%
\special{pa 5174 2717}%
\special{pa 5185 2714}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White  
% 2 5191 2929 5509 3099
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 5191 2929}%
\special{pa 5509 3099}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White  
% 2 5503 2933 5203 3085
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 5503 2933}%
\special{pa 5203 3085}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White  
% 4 5345 3013 5384 3058 5384 3058 5384 3058
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 5345 3013 60 60 0.0000000 6.2831853}%
}}%
% VECTOR 1 0 3 0 Black White  
% 2 5445 2185 5479 2135
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 5445 2185}%
\special{pa 5479 2135}%
\special{fp}%
\special{sh 1}%
\special{pa 5479 2135}%
\special{pa 5425 2179}%
\special{pa 5449 2179}%
\special{pa 5458 2201}%
\special{pa 5479 2135}%
\special{fp}%
}}%
% VECTOR 1 0 3 0 Black White  
% 2 5243 2181 5209 2131
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 5243 2181}%
\special{pa 5209 2131}%
\special{fp}%
\special{sh 1}%
\special{pa 5209 2131}%
\special{pa 5230 2197}%
\special{pa 5239 2175}%
\special{pa 5263 2175}%
\special{pa 5209 2131}%
\special{fp}%
}}%
% SPLINE 1 0 3 0 Black White  
% 41 7019 2248 7018 2271 7017 2294 7014 2317 7010 2339 7005 2361 6998 2383 6990 2403 6981 2422 6972 2440 6961 2459 6949 2475 6937 2488 6924 2501 6910 2512 6895 2522 6880 2531 6865 2537 6850 2542 6834 2544 6818 2545 6803 2544 6787 2542 6772 2537 6757 2531 6742 2522 6727 2512 6713 2501 6700 2488 6688 2475 6676 2459 6665 2440 6656 2422 6647 2403 6639 2383 6632 2361 6627 2339 6623 2317 6619 2294 6618 2271 6617 2248
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 7019 2248}%
\special{pa 7018 2280}%
\special{pa 7015 2312}%
\special{pa 7009 2343}%
\special{pa 7001 2374}%
\special{pa 6990 2404}%
\special{pa 6976 2433}%
\special{pa 6960 2461}%
\special{pa 6939 2485}%
\special{pa 6916 2507}%
\special{pa 6890 2525}%
\special{pa 6861 2539}%
\special{pa 6829 2544}%
\special{pa 6797 2544}%
\special{pa 6767 2535}%
\special{pa 6739 2520}%
\special{pa 6713 2501}%
\special{pa 6691 2478}%
\special{pa 6672 2452}%
\special{pa 6657 2424}%
\special{pa 6644 2395}%
\special{pa 6633 2365}%
\special{pa 6626 2333}%
\special{pa 6620 2302}%
\special{pa 6618 2270}%
\special{pa 6617 2248}%
\special{fp}%
}}%
% SPLINE 1 2 3 0 Black White  
% 4 7120 2115 7081 2094 7019 2257 7019 2257
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 7120 2115}%
\special{pa 7109 2109}%
\special{fp}%
\special{pa 7081 2096}%
\special{pa 7068 2094}%
\special{fp}%
\special{pa 7046 2115}%
\special{pa 7041 2127}%
\special{fp}%
\special{pa 7032 2157}%
\special{pa 7030 2169}%
\special{fp}%
\special{pa 7025 2200}%
\special{pa 7024 2213}%
\special{fp}%
\special{pa 7020 2244}%
\special{pa 7019 2257}%
\special{fp}%
}}%
% SPLINE 1 2 3 0 Black White  
% 4 6522 2110 6560 2100 6617 2255 6617 2255
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 6522 2110}%
\special{pa 6536 2106}%
\special{fp}%
\special{pa 6571 2103}%
\special{pa 6583 2110}%
\special{fp}%
\special{pa 6601 2140}%
\special{pa 6606 2154}%
\special{fp}%
\special{pa 6612 2190}%
\special{pa 6613 2204}%
\special{fp}%
\special{pa 6616 2240}%
\special{pa 6617 2255}%
\special{fp}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 7004 2602 6547 3112 6351 2866 7051 2268
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 7075 2098}%
\special{pa 7087 2100}%
\special{fp}%
\special{pa 7115 2107}%
\special{pa 7127 2111}%
\special{fp}%
\special{pa 7153 2120}%
\special{pa 7164 2124}%
\special{fp}%
\special{pa 7189 2135}%
\special{pa 7199 2141}%
\special{fp}%
\special{pa 7224 2155}%
\special{pa 7234 2161}%
\special{fp}%
\special{pa 7255 2176}%
\special{pa 7263 2182}%
\special{fp}%
\special{pa 7284 2199}%
\special{pa 7292 2206}%
\special{fp}%
\special{pa 7311 2224}%
\special{pa 7319 2232}%
\special{fp}%
\special{pa 7337 2252}%
\special{pa 7343 2260}%
\special{fp}%
\special{pa 7360 2282}%
\special{pa 7366 2291}%
\special{fp}%
\special{pa 7381 2314}%
\special{pa 7387 2324}%
\special{fp}%
\special{pa 7401 2349}%
\special{pa 7406 2359}%
\special{fp}%
\special{pa 7417 2384}%
\special{pa 7421 2394}%
\special{fp}%
\special{pa 7432 2422}%
\special{pa 7435 2433}%
\special{fp}%
\special{pa 7443 2461}%
\special{pa 7446 2474}%
\special{fp}%
\special{pa 7452 2503}%
\special{pa 7454 2515}%
\special{fp}%
\special{pa 7458 2545}%
\special{pa 7459 2557}%
\special{fp}%
\special{pa 7461 2588}%
\special{pa 7461 2601}%
\special{fp}%
\special{pa 7460 2632}%
\special{pa 7459 2644}%
\special{fp}%
\special{pa 7456 2675}%
\special{pa 7455 2688}%
\special{fp}%
\special{pa 7449 2716}%
\special{pa 7447 2728}%
\special{fp}%
\special{pa 7439 2757}%
\special{pa 7436 2768}%
\special{fp}%
\special{pa 7427 2796}%
\special{pa 7422 2807}%
\special{fp}%
\special{pa 7411 2834}%
\special{pa 7406 2844}%
\special{fp}%
\special{pa 7393 2869}%
\special{pa 7387 2880}%
\special{fp}%
\special{pa 7373 2902}%
\special{pa 7367 2912}%
\special{fp}%
\special{pa 7351 2934}%
\special{pa 7344 2942}%
\special{fp}%
\special{pa 7327 2963}%
\special{pa 7319 2971}%
\special{fp}%
\special{pa 7301 2989}%
\special{pa 7294 2996}%
\special{fp}%
\special{pa 7273 3014}%
\special{pa 7264 3021}%
\special{fp}%
\special{pa 7244 3036}%
\special{pa 7235 3042}%
\special{fp}%
\special{pa 7212 3056}%
\special{pa 7201 3062}%
\special{fp}%
\special{pa 7176 3075}%
\special{pa 7166 3079}%
\special{fp}%
\special{pa 7140 3089}%
\special{pa 7129 3093}%
\special{fp}%
\special{pa 7100 3101}%
\special{pa 7088 3103}%
\special{fp}%
\special{pa 7059 3108}%
\special{pa 7047 3110}%
\special{fp}%
\special{pa 7017 3112}%
\special{pa 7005 3112}%
\special{fp}%
\special{pa 6973 3111}%
\special{pa 6961 3110}%
\special{fp}%
\special{pa 6931 3106}%
\special{pa 6920 3103}%
\special{fp}%
\special{pa 6891 3096}%
\special{pa 6882 3093}%
\special{fp}%
\special{pa 6855 3084}%
\special{pa 6845 3080}%
\special{fp}%
\special{pa 6819 3068}%
\special{pa 6808 3063}%
\special{fp}%
\special{pa 6785 3049}%
\special{pa 6775 3044}%
\special{fp}%
\special{pa 6752 3028}%
\special{pa 6745 3022}%
\special{fp}%
\special{pa 6724 3005}%
\special{pa 6716 2998}%
\special{fp}%
\special{pa 6697 2979}%
\special{pa 6690 2973}%
\special{fp}%
\special{pa 6674 2954}%
\special{pa 6667 2946}%
\special{fp}%
\special{pa 6650 2925}%
\special{pa 6643 2915}%
\special{fp}%
\special{pa 6628 2892}%
\special{pa 6623 2883}%
\special{fp}%
\special{pa 6609 2859}%
\special{pa 6604 2849}%
\special{fp}%
\special{pa 6592 2822}%
\special{pa 6588 2812}%
\special{fp}%
\special{pa 6578 2786}%
\special{pa 6574 2776}%
\special{fp}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 6652 2598 7109 3108 6605 2264 7305 2862
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 7082 2772}%
\special{pa 7078 2783}%
\special{fp}%
\special{pa 7068 2810}%
\special{pa 7063 2821}%
\special{fp}%
\special{pa 7050 2849}%
\special{pa 7043 2861}%
\special{fp}%
\special{pa 7030 2884}%
\special{pa 7023 2895}%
\special{fp}%
\special{pa 7008 2918}%
\special{pa 7001 2927}%
\special{fp}%
\special{pa 6984 2948}%
\special{pa 6977 2957}%
\special{fp}%
\special{pa 6958 2977}%
\special{pa 6950 2985}%
\special{fp}%
\special{pa 6930 3003}%
\special{pa 6921 3010}%
\special{fp}%
\special{pa 6898 3028}%
\special{pa 6888 3035}%
\special{fp}%
\special{pa 6864 3050}%
\special{pa 6855 3055}%
\special{fp}%
\special{pa 6828 3069}%
\special{pa 6818 3073}%
\special{fp}%
\special{pa 6791 3084}%
\special{pa 6780 3088}%
\special{fp}%
\special{pa 6752 3096}%
\special{pa 6741 3098}%
\special{fp}%
\special{pa 6712 3104}%
\special{pa 6700 3105}%
\special{fp}%
\special{pa 6670 3108}%
\special{pa 6656 3108}%
\special{fp}%
\special{pa 6625 3107}%
\special{pa 6613 3106}%
\special{fp}%
\special{pa 6582 3102}%
\special{pa 6570 3100}%
\special{fp}%
\special{pa 6540 3092}%
\special{pa 6529 3089}%
\special{fp}%
\special{pa 6502 3080}%
\special{pa 6491 3075}%
\special{fp}%
\special{pa 6464 3063}%
\special{pa 6454 3057}%
\special{fp}%
\special{pa 6429 3043}%
\special{pa 6419 3037}%
\special{fp}%
\special{pa 6398 3022}%
\special{pa 6389 3015}%
\special{fp}%
\special{pa 6369 2998}%
\special{pa 6361 2991}%
\special{fp}%
\special{pa 6342 2972}%
\special{pa 6335 2965}%
\special{fp}%
\special{pa 6317 2945}%
\special{pa 6310 2936}%
\special{fp}%
\special{pa 6294 2914}%
\special{pa 6288 2906}%
\special{fp}%
\special{pa 6272 2882}%
\special{pa 6266 2871}%
\special{fp}%
\special{pa 6252 2846}%
\special{pa 6248 2835}%
\special{fp}%
\special{pa 6237 2811}%
\special{pa 6232 2800}%
\special{fp}%
\special{pa 6223 2774}%
\special{pa 6219 2762}%
\special{fp}%
\special{pa 6211 2734}%
\special{pa 6209 2721}%
\special{fp}%
\special{pa 6203 2692}%
\special{pa 6201 2681}%
\special{fp}%
\special{pa 6197 2649}%
\special{pa 6196 2637}%
\special{fp}%
\special{pa 6195 2605}%
\special{pa 6195 2591}%
\special{fp}%
\special{pa 6196 2560}%
\special{pa 6197 2547}%
\special{fp}%
\special{pa 6201 2518}%
\special{pa 6203 2506}%
\special{fp}%
\special{pa 6208 2475}%
\special{pa 6211 2463}%
\special{fp}%
\special{pa 6219 2434}%
\special{pa 6222 2424}%
\special{fp}%
\special{pa 6233 2395}%
\special{pa 6237 2385}%
\special{fp}%
\special{pa 6248 2359}%
\special{pa 6254 2347}%
\special{fp}%
\special{pa 6267 2324}%
\special{pa 6272 2314}%
\special{fp}%
\special{pa 6288 2290}%
\special{pa 6295 2280}%
\special{fp}%
\special{pa 6311 2259}%
\special{pa 6317 2251}%
\special{fp}%
\special{pa 6335 2231}%
\special{pa 6342 2223}%
\special{fp}%
\special{pa 6360 2206}%
\special{pa 6369 2197}%
\special{fp}%
\special{pa 6390 2180}%
\special{pa 6397 2174}%
\special{fp}%
\special{pa 6421 2158}%
\special{pa 6431 2152}%
\special{fp}%
\special{pa 6455 2138}%
\special{pa 6466 2132}%
\special{fp}%
\special{pa 6492 2120}%
\special{pa 6503 2116}%
\special{fp}%
\special{pa 6530 2107}%
\special{pa 6540 2103}%
\special{fp}%
\special{pa 6569 2096}%
\special{pa 6581 2094}%
\special{fp}%
}}%
% BOX 1 0 0 0 White White  
% 2 6658 2988 6962 3120
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1.000}%
\special{pa 6658 2988}%
\special{pa 6962 2988}%
\special{pa 6962 3120}%
\special{pa 6658 3120}%
\special{pa 6658 2988}%
\special{ip}%
}}%
{\color[named]{White}{%
\special{pn 13}%
\special{pa 6658 2988}%
\special{pa 6962 2988}%
\special{pa 6962 3120}%
\special{pa 6658 3120}%
\special{pa 6658 2988}%
\special{pa 6962 2988}%
\special{fp}%
}}%
% POLYGON 1 0 0 0 White White  
% 5 6623 2726 6509 2792 6660 3055 6775 2989 6623 2726
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1.000}%
\special{pa 6623 2726}%
\special{pa 6509 2792}%
\special{pa 6660 3055}%
\special{pa 6775 2989}%
\special{pa 6623 2726}%
\special{ip}%
}}%
{\color[named]{White}{%
\special{pn 13}%
\special{pa 6623 2726}%
\special{pa 6509 2792}%
\special{pa 6660 3055}%
\special{pa 6775 2989}%
\special{pa 6623 2726}%
\special{pa 6509 2792}%
\special{fp}%
}}%
% POLYGON 1 0 0 0 White White  
% 5 7014 2710 7128 2776 6977 3039 6862 2973 7014 2710
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1.000}%
\special{pa 7014 2710}%
\special{pa 7128 2776}%
\special{pa 6977 3039}%
\special{pa 6862 2973}%
\special{pa 7014 2710}%
\special{ip}%
}}%
{\color[named]{White}{%
\special{pn 13}%
\special{pa 7014 2710}%
\special{pa 7128 2776}%
\special{pa 6977 3039}%
\special{pa 6862 2973}%
\special{pa 7014 2710}%
\special{pa 7128 2776}%
\special{fp}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 6809 2819 6600 2989 7022 3053 6507 2624
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 6645 2713}%
\special{pa 6652 2707}%
\special{fp}%
\special{pa 6671 2691}%
\special{pa 6681 2685}%
\special{fp}%
\special{pa 6703 2673}%
\special{pa 6713 2668}%
\special{fp}%
\special{pa 6739 2659}%
\special{pa 6750 2656}%
\special{fp}%
\special{pa 6778 2651}%
\special{pa 6790 2650}%
\special{fp}%
\special{pa 6822 2649}%
\special{pa 6834 2650}%
\special{fp}%
\special{pa 6863 2655}%
\special{pa 6874 2658}%
\special{fp}%
\special{pa 6900 2666}%
\special{pa 6910 2670}%
\special{fp}%
\special{pa 6932 2682}%
\special{pa 6940 2687}%
\special{fp}%
\special{pa 6961 2702}%
\special{pa 6968 2709}%
\special{fp}%
\special{pa 6985 2727}%
\special{pa 6991 2735}%
\special{fp}%
\special{pa 7004 2757}%
\special{pa 7008 2766}%
\special{fp}%
\special{pa 7015 2792}%
\special{pa 7017 2803}%
\special{fp}%
\special{pa 7017 2834}%
\special{pa 7015 2845}%
\special{fp}%
\special{pa 7008 2872}%
\special{pa 7003 2881}%
\special{fp}%
\special{pa 6991 2902}%
\special{pa 6985 2910}%
\special{fp}%
\special{pa 6969 2929}%
\special{pa 6961 2935}%
\special{fp}%
\special{pa 6942 2950}%
\special{pa 6933 2956}%
\special{fp}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 6809 2818 7018 2988 7111 2623 6596 3052
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 6685 2955}%
\special{pa 6677 2950}%
\special{fp}%
\special{pa 6657 2934}%
\special{pa 6649 2928}%
\special{fp}%
\special{pa 6633 2909}%
\special{pa 6627 2901}%
\special{fp}%
\special{pa 6614 2880}%
\special{pa 6610 2870}%
\special{fp}%
\special{pa 6603 2844}%
\special{pa 6601 2833}%
\special{fp}%
\special{pa 6601 2802}%
\special{pa 6603 2791}%
\special{fp}%
\special{pa 6610 2765}%
\special{pa 6615 2756}%
\special{fp}%
\special{pa 6627 2735}%
\special{pa 6633 2727}%
\special{fp}%
\special{pa 6649 2708}%
\special{pa 6657 2702}%
\special{fp}%
\special{pa 6677 2687}%
\special{pa 6685 2681}%
\special{fp}%
\special{pa 6707 2669}%
\special{pa 6718 2665}%
\special{fp}%
\special{pa 6744 2656}%
\special{pa 6756 2654}%
\special{fp}%
\special{pa 6784 2649}%
\special{pa 6796 2648}%
\special{fp}%
\special{pa 6828 2649}%
\special{pa 6840 2650}%
\special{fp}%
\special{pa 6868 2655}%
\special{pa 6878 2658}%
\special{fp}%
\special{pa 6906 2667}%
\special{pa 6915 2672}%
\special{fp}%
\special{pa 6938 2684}%
\special{pa 6947 2690}%
\special{fp}%
\special{pa 6966 2706}%
\special{pa 6973 2712}%
\special{fp}%
}}%
% BOX 1 5 0 0 White White  
% 2 6970 2725 6598 2625
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1.000}%
\special{pa 6970 2725}%
\special{pa 6598 2725}%
\special{pa 6598 2625}%
\special{pa 6970 2625}%
\special{pa 6970 2725}%
\special{ip}%
}}%
{\color[named]{White}{%
\special{pn 13}%
\special{pa 6970 2725}%
\special{pa 6598 2725}%
\special{pa 6598 2625}%
\special{pa 6970 2625}%
\special{pa 6970 2725}%
\special{ip}%
}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 6808 2819 7017 2989 7110 2624 6570 2729
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 6808 2819 209 170 3.5779898 5.6116832}%
}}%
% LINE 1 2 3 0 Black White  
% 2 6814 2513 6814 2753
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 6814 2513}%
\special{pa 6814 2753}%
\special{dt 0.045}%
}}%
% LINE 1 0 3 0 Black White  
% 2 6673 2944 6969 3110
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 6673 2944}%
\special{pa 6969 3110}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White  
% 2 6949 2944 6653 3110
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 6949 2944}%
\special{pa 6653 3110}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White  
% 4 6811 3020 6850 3065 6850 3065 6850 3065
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 6811 3020 60 60 0.0000000 6.2831853}%
}}%
% VECTOR 1 0 3 0 Black White  
% 2 6914 2504 6938 2486
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 6914 2504}%
\special{pa 6938 2486}%
\special{fp}%
\special{sh 1}%
\special{pa 6938 2486}%
\special{pa 6873 2510}%
\special{pa 6895 2518}%
\special{pa 6897 2542}%
\special{pa 6938 2486}%
\special{fp}%
}}%
% VECTOR 1 0 3 0 Black White  
% 2 6922 2678 6946 2696
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 6922 2678}%
\special{pa 6946 2696}%
\special{fp}%
\special{sh 1}%
\special{pa 6946 2696}%
\special{pa 6905 2640}%
\special{pa 6903 2664}%
\special{pa 6881 2672}%
\special{pa 6946 2696}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White  
% 4 5345 3013 5384 3058 5384 3058 5384 3058
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 5345 3013 60 60 0.0000000 6.2831853}%
}}%
% VECTOR 1 0 3 0 Black White  
% 2 5445 2185 5479 2135
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 5445 2185}%
\special{pa 5479 2135}%
\special{fp}%
\special{sh 1}%
\special{pa 5479 2135}%
\special{pa 5425 2179}%
\special{pa 5449 2179}%
\special{pa 5458 2201}%
\special{pa 5479 2135}%
\special{fp}%
}}%
% VECTOR 1 0 3 0 Black White  
% 2 5243 2181 5209 2131
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 5243 2181}%
\special{pa 5209 2131}%
\special{fp}%
\special{sh 1}%
\special{pa 5209 2131}%
\special{pa 5230 2197}%
\special{pa 5239 2175}%
\special{pa 5263 2175}%
\special{pa 5209 2131}%
\special{fp}%
}}%
% LINE 1 5 3 0 Black White  
% 2 3000 3100 7400 3100
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3000 3100}%
\special{pa 7400 3100}%
\special{ip}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 4000 2600 4300 3100 4000 3300 4000 1800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 4000 2100}%
\special{pa 4013 2100}%
\special{fp}%
\special{pa 4042 2105}%
\special{pa 4054 2108}%
\special{fp}%
\special{pa 4081 2119}%
\special{pa 4091 2123}%
\special{fp}%
\special{pa 4116 2139}%
\special{pa 4125 2146}%
\special{fp}%
\special{pa 4146 2163}%
\special{pa 4155 2172}%
\special{fp}%
\special{pa 4174 2193}%
\special{pa 4182 2202}%
\special{fp}%
\special{pa 4198 2225}%
\special{pa 4205 2235}%
\special{fp}%
\special{pa 4221 2262}%
\special{pa 4226 2272}%
\special{fp}%
\special{pa 4240 2299}%
\special{pa 4245 2311}%
\special{fp}%
\special{pa 4256 2338}%
\special{pa 4260 2350}%
\special{fp}%
\special{pa 4269 2379}%
\special{pa 4273 2391}%
\special{fp}%
\special{pa 4280 2420}%
\special{pa 4283 2433}%
\special{fp}%
\special{pa 4288 2463}%
\special{pa 4290 2475}%
\special{fp}%
\special{pa 4295 2506}%
\special{pa 4296 2519}%
\special{fp}%
\special{pa 4298 2550}%
\special{pa 4299 2563}%
\special{fp}%
\special{pa 4300 2594}%
\special{pa 4300 2607}%
\special{fp}%
\special{pa 4299 2639}%
\special{pa 4298 2651}%
\special{fp}%
\special{pa 4296 2683}%
\special{pa 4295 2695}%
\special{fp}%
\special{pa 4290 2726}%
\special{pa 4288 2738}%
\special{fp}%
\special{pa 4282 2769}%
\special{pa 4280 2781}%
\special{fp}%
\special{pa 4272 2810}%
\special{pa 4269 2822}%
\special{fp}%
\special{pa 4260 2850}%
\special{pa 4255 2862}%
\special{fp}%
\special{pa 4244 2890}%
\special{pa 4239 2901}%
\special{fp}%
\special{pa 4226 2928}%
\special{pa 4220 2940}%
\special{fp}%
\special{pa 4205 2965}%
\special{pa 4198 2975}%
\special{fp}%
\special{pa 4181 2999}%
\special{pa 4173 3008}%
\special{fp}%
\special{pa 4154 3029}%
\special{pa 4144 3038}%
\special{fp}%
\special{pa 4124 3055}%
\special{pa 4115 3062}%
\special{fp}%
\special{pa 4091 3076}%
\special{pa 4082 3081}%
\special{fp}%
\special{pa 4054 3092}%
\special{pa 4042 3095}%
\special{fp}%
\special{pa 4013 3100}%
\special{pa 4000 3100}%
\special{fp}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 3300 2600 3000 3100 3300 1800 3300 3300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 3300 3100}%
\special{pa 3287 3100}%
\special{fp}%
\special{pa 3256 3094}%
\special{pa 3245 3091}%
\special{fp}%
\special{pa 3217 3080}%
\special{pa 3205 3074}%
\special{fp}%
\special{pa 3180 3058}%
\special{pa 3170 3051}%
\special{fp}%
\special{pa 3148 3031}%
\special{pa 3139 3022}%
\special{fp}%
\special{pa 3120 2999}%
\special{pa 3112 2990}%
\special{fp}%
\special{pa 3095 2964}%
\special{pa 3088 2954}%
\special{fp}%
\special{pa 3073 2926}%
\special{pa 3067 2915}%
\special{fp}%
\special{pa 3054 2887}%
\special{pa 3050 2875}%
\special{fp}%
\special{pa 3039 2846}%
\special{pa 3035 2834}%
\special{fp}%
\special{pa 3026 2805}%
\special{pa 3023 2793}%
\special{fp}%
\special{pa 3016 2762}%
\special{pa 3014 2749}%
\special{fp}%
\special{pa 3008 2718}%
\special{pa 3007 2705}%
\special{fp}%
\special{pa 3003 2674}%
\special{pa 3002 2661}%
\special{fp}%
\special{pa 3001 2629}%
\special{pa 3000 2616}%
\special{fp}%
\special{pa 3000 2583}%
\special{pa 3001 2570}%
\special{fp}%
\special{pa 3002 2538}%
\special{pa 3003 2525}%
\special{fp}%
\special{pa 3007 2494}%
\special{pa 3009 2481}%
\special{fp}%
\special{pa 3014 2449}%
\special{pa 3016 2437}%
\special{fp}%
\special{pa 3024 2406}%
\special{pa 3027 2394}%
\special{fp}%
\special{pa 3035 2365}%
\special{pa 3039 2353}%
\special{fp}%
\special{pa 3050 2324}%
\special{pa 3055 2312}%
\special{fp}%
\special{pa 3068 2283}%
\special{pa 3074 2271}%
\special{fp}%
\special{pa 3089 2244}%
\special{pa 3095 2234}%
\special{fp}%
\special{pa 3113 2209}%
\special{pa 3120 2199}%
\special{fp}%
\special{pa 3140 2177}%
\special{pa 3149 2168}%
\special{fp}%
\special{pa 3171 2149}%
\special{pa 3181 2141}%
\special{fp}%
\special{pa 3206 2125}%
\special{pa 3217 2120}%
\special{fp}%
\special{pa 3244 2109}%
\special{pa 3256 2105}%
\special{fp}%
\special{pa 3287 2100}%
\special{pa 3300 2100}%
\special{fp}%
}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3300 2600 3600 3100 3300 3300 3300 1800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3300 2600 300 500 4.7123890 1.5707963}%
}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4000 2600 3700 3100 4000 1800 4000 3300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4000 2600 300 500 1.5707963 4.7123890}%
}}%
% STR 2 0 3 0 Black White  
% 4 3135 1920 3135 1970 5 0 0 0
% (1)
\put(31.3500,-19.7000){\makebox(0,0){{\color[named]{Black}{(1)}}}}%
% LINE 1 2 3 0 Black White  
% 2 5210 2420 5490 2420
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 5210 2420}%
\special{pa 5490 2420}%
\special{dt 0.045}%
}}%
\end{picture}}%


==> image_admissible_2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(46.7700,13.2300)(21.2300,-24.5000)%
% ELLIPSE 1 0 3 0 Black White  
% 4 2400 1800 2600 1200 2400 2400 2400 1600
% 
\special{pn 13}%
\special{ar 2400 1800 200 600 4.7123890 1.5707963}%
% ELLIPSE 1 2 3 0 Black White  
% 4 2400 1800 2200 1200 2400 1000 2400 2600
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 2400 2400}%
\special{pa 2387 2399}%
\special{fp}%
\special{pa 2359 2388}%
\special{pa 2350 2381}%
\special{fp}%
\special{pa 2329 2361}%
\special{pa 2321 2352}%
\special{fp}%
\special{pa 2304 2326}%
\special{pa 2298 2315}%
\special{fp}%
\special{pa 2284 2288}%
\special{pa 2278 2276}%
\special{fp}%
\special{pa 2267 2247}%
\special{pa 2262 2236}%
\special{fp}%
\special{pa 2253 2205}%
\special{pa 2249 2193}%
\special{fp}%
\special{pa 2241 2163}%
\special{pa 2238 2151}%
\special{fp}%
\special{pa 2231 2120}%
\special{pa 2228 2107}%
\special{fp}%
\special{pa 2223 2076}%
\special{pa 2220 2063}%
\special{fp}%
\special{pa 2215 2032}%
\special{pa 2214 2019}%
\special{fp}%
\special{pa 2210 1987}%
\special{pa 2209 1974}%
\special{fp}%
\special{pa 2206 1942}%
\special{pa 2205 1930}%
\special{fp}%
\special{pa 2203 1897}%
\special{pa 2202 1884}%
\special{fp}%
\special{pa 2201 1852}%
\special{pa 2200 1839}%
\special{fp}%
\special{pa 2200 1807}%
\special{pa 2200 1794}%
\special{fp}%
\special{pa 2200 1761}%
\special{pa 2201 1748}%
\special{fp}%
\special{pa 2202 1716}%
\special{pa 2203 1703}%
\special{fp}%
\special{pa 2205 1671}%
\special{pa 2206 1658}%
\special{fp}%
\special{pa 2209 1626}%
\special{pa 2210 1613}%
\special{fp}%
\special{pa 2214 1581}%
\special{pa 2215 1569}%
\special{fp}%
\special{pa 2220 1537}%
\special{pa 2223 1524}%
\special{fp}%
\special{pa 2228 1493}%
\special{pa 2231 1481}%
\special{fp}%
\special{pa 2238 1450}%
\special{pa 2241 1437}%
\special{fp}%
\special{pa 2249 1407}%
\special{pa 2253 1395}%
\special{fp}%
\special{pa 2262 1364}%
\special{pa 2267 1353}%
\special{fp}%
\special{pa 2278 1324}%
\special{pa 2284 1312}%
\special{fp}%
\special{pa 2298 1285}%
\special{pa 2303 1274}%
\special{fp}%
\special{pa 2321 1249}%
\special{pa 2329 1239}%
\special{fp}%
\special{pa 2350 1219}%
\special{pa 2359 1212}%
\special{fp}%
\special{pa 2387 1201}%
\special{pa 2400 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2200 1100 2200 1200 5 0 0 0
% (1)
\put(22.0000,-12.0000){\makebox(0,0){(1)}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3000 1800 2800 1200 3000 1200 3000 2400
% 
\special{pn 13}%
\special{ar 3000 1800 200 600 1.5707963 4.7123890}%
% ELLIPSE 1 2 3 0 Black White  
% 4 3000 1800 3200 1200 3000 2600 3000 1400
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 3000 1200}%
\special{pa 3012 1201}%
\special{fp}%
\special{pa 3040 1212}%
\special{pa 3049 1218}%
\special{fp}%
\special{pa 3068 1236}%
\special{pa 3076 1245}%
\special{fp}%
\special{pa 3093 1269}%
\special{pa 3099 1279}%
\special{fp}%
\special{pa 3113 1306}%
\special{pa 3119 1317}%
\special{fp}%
\special{pa 3130 1345}%
\special{pa 3135 1357}%
\special{fp}%
\special{pa 3144 1385}%
\special{pa 3148 1397}%
\special{fp}%
\special{pa 3157 1427}%
\special{pa 3160 1439}%
\special{fp}%
\special{pa 3167 1468}%
\special{pa 3169 1481}%
\special{fp}%
\special{pa 3175 1511}%
\special{pa 3177 1523}%
\special{fp}%
\special{pa 3182 1554}%
\special{pa 3184 1566}%
\special{fp}%
\special{pa 3188 1597}%
\special{pa 3190 1610}%
\special{fp}%
\special{pa 3193 1641}%
\special{pa 3194 1654}%
\special{fp}%
\special{pa 3196 1685}%
\special{pa 3197 1698}%
\special{fp}%
\special{pa 3199 1729}%
\special{pa 3199 1742}%
\special{fp}%
\special{pa 3200 1773}%
\special{pa 3200 1786}%
\special{fp}%
\special{pa 3200 1818}%
\special{pa 3200 1831}%
\special{fp}%
\special{pa 3199 1862}%
\special{pa 3198 1875}%
\special{fp}%
\special{pa 3197 1906}%
\special{pa 3196 1919}%
\special{fp}%
\special{pa 3194 1950}%
\special{pa 3192 1963}%
\special{fp}%
\special{pa 3189 1994}%
\special{pa 3188 2006}%
\special{fp}%
\special{pa 3184 2037}%
\special{pa 3182 2049}%
\special{fp}%
\special{pa 3177 2080}%
\special{pa 3175 2092}%
\special{fp}%
\special{pa 3168 2123}%
\special{pa 3166 2135}%
\special{fp}%
\special{pa 3159 2165}%
\special{pa 3156 2177}%
\special{fp}%
\special{pa 3147 2206}%
\special{pa 3144 2218}%
\special{fp}%
\special{pa 3134 2247}%
\special{pa 3129 2258}%
\special{fp}%
\special{pa 3117 2286}%
\special{pa 3112 2297}%
\special{fp}%
\special{pa 3097 2324}%
\special{pa 3091 2334}%
\special{fp}%
\special{pa 3074 2358}%
\special{pa 3066 2366}%
\special{fp}%
\special{pa 3047 2384}%
\special{pa 3037 2389}%
\special{fp}%
\special{pa 3012 2399}%
\special{pa 3000 2400}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 2400 1800 3000 1800
% 
\special{pn 13}%
\special{pa 2400 1800}%
\special{pa 3000 1800}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 3800 1100 3800 1200 5 0 0 0
% (2)
\put(38.0000,-12.0000){\makebox(0,0){(2)}}%
% LINE 1 2 3 0 Black White  
% 2 4200 1400 4800 1400
% 
\special{pn 13}%
\special{pa 4200 1400}%
\special{pa 4800 1400}%
\special{dt 0.045}%
% CIRCLE 1 0 3 0 Black White  
% 4 4500 2300 4600 2300 4600 2300 4600 2300
% 
\special{pn 13}%
\special{ar 4500 2300 100 100 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 6200 2350 6300 2350 6300 2350 6300 2350
% 
\special{pn 13}%
\special{ar 6200 2350 100 100 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 4200 1400 4200 1600 4400 1300 4200 1200
% 
\special{pn 13}%
\special{ar 4200 1400 200 200 4.7123890 5.8195377}%
% CIRCLE 1 0 3 0 Black White  
% 4 4800 1400 4600 1400 4800 1200 4600 1300
% 
\special{pn 13}%
\special{ar 4800 1400 200 200 3.6052403 4.7123890}%
% CIRCLE 1 2 3 0 Black White  
% 4 4200 1800 4200 1600 4200 1600 4000 1800
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4000 1800}%
\special{pa 4000 1787}%
\special{fp}%
\special{pa 4004 1758}%
\special{pa 4007 1746}%
\special{fp}%
\special{pa 4017 1719}%
\special{pa 4022 1710}%
\special{fp}%
\special{pa 4034 1688}%
\special{pa 4041 1679}%
\special{fp}%
\special{pa 4057 1661}%
\special{pa 4063 1654}%
\special{fp}%
\special{pa 4082 1639}%
\special{pa 4090 1633}%
\special{fp}%
\special{pa 4114 1620}%
\special{pa 4123 1616}%
\special{fp}%
\special{pa 4146 1607}%
\special{pa 4158 1604}%
\special{fp}%
\special{pa 4187 1600}%
\special{pa 4200 1600}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 4800 1800 5000 1800 5000 1800 4800 1600
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4800 1600}%
\special{pa 4813 1600}%
\special{fp}%
\special{pa 4842 1604}%
\special{pa 4854 1608}%
\special{fp}%
\special{pa 4880 1617}%
\special{pa 4889 1621}%
\special{fp}%
\special{pa 4910 1633}%
\special{pa 4919 1639}%
\special{fp}%
\special{pa 4938 1655}%
\special{pa 4945 1662}%
\special{fp}%
\special{pa 4961 1681}%
\special{pa 4967 1690}%
\special{fp}%
\special{pa 4979 1711}%
\special{pa 4983 1720}%
\special{fp}%
\special{pa 4992 1746}%
\special{pa 4996 1758}%
\special{fp}%
\special{pa 5000 1787}%
\special{pa 5000 1800}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4000 1800 5000 2400 4000 2400 4800 1800
% 
\special{pn 13}%
\special{ar 4000 1800 1000 600 6.2831853 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 5000 1800 4000 2400 4000 1800 5000 2400
% 
\special{pn 13}%
\special{ar 5000 1800 1000 600 1.5707963 3.1415927}%
% ELLIPSE 1 2 3 0 Black White  
% 4 4200 1800 3800 1200 4200 1200 3800 1800
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 3800 1800}%
\special{pa 3800 1787}%
\special{fp}%
\special{pa 3801 1755}%
\special{pa 3802 1742}%
\special{fp}%
\special{pa 3804 1711}%
\special{pa 3806 1698}%
\special{fp}%
\special{pa 3810 1667}%
\special{pa 3812 1654}%
\special{fp}%
\special{pa 3818 1623}%
\special{pa 3820 1611}%
\special{fp}%
\special{pa 3828 1580}%
\special{pa 3831 1568}%
\special{fp}%
\special{pa 3840 1539}%
\special{pa 3844 1527}%
\special{fp}%
\special{pa 3854 1498}%
\special{pa 3859 1486}%
\special{fp}%
\special{pa 3872 1457}%
\special{pa 3877 1446}%
\special{fp}%
\special{pa 3891 1419}%
\special{pa 3897 1408}%
\special{fp}%
\special{pa 3913 1382}%
\special{pa 3920 1372}%
\special{fp}%
\special{pa 3938 1346}%
\special{pa 3945 1337}%
\special{fp}%
\special{pa 3965 1314}%
\special{pa 3974 1305}%
\special{fp}%
\special{pa 3996 1284}%
\special{pa 4005 1276}%
\special{fp}%
\special{pa 4028 1258}%
\special{pa 4038 1251}%
\special{fp}%
\special{pa 4065 1235}%
\special{pa 4075 1230}%
\special{fp}%
\special{pa 4103 1218}%
\special{pa 4115 1214}%
\special{fp}%
\special{pa 4144 1206}%
\special{pa 4157 1204}%
\special{fp}%
\special{pa 4187 1200}%
\special{pa 4200 1200}%
\special{fp}%
% ELLIPSE 1 2 3 0 Black White  
% 4 4000 1800 3800 2400 3800 1800 4000 2400
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4000 2400}%
\special{pa 3987 2399}%
\special{fp}%
\special{pa 3961 2389}%
\special{pa 3952 2382}%
\special{fp}%
\special{pa 3933 2365}%
\special{pa 3926 2357}%
\special{fp}%
\special{pa 3909 2334}%
\special{pa 3903 2324}%
\special{fp}%
\special{pa 3889 2299}%
\special{pa 3884 2288}%
\special{fp}%
\special{pa 3872 2261}%
\special{pa 3867 2249}%
\special{fp}%
\special{pa 3857 2219}%
\special{pa 3853 2207}%
\special{fp}%
\special{pa 3844 2176}%
\special{pa 3841 2163}%
\special{fp}%
\special{pa 3833 2132}%
\special{pa 3831 2119}%
\special{fp}%
\special{pa 3824 2087}%
\special{pa 3822 2075}%
\special{fp}%
\special{pa 3817 2043}%
\special{pa 3815 2030}%
\special{fp}%
\special{pa 3811 1998}%
\special{pa 3810 1984}%
\special{fp}%
\special{pa 3807 1952}%
\special{pa 3805 1939}%
\special{fp}%
\special{pa 3803 1906}%
\special{pa 3802 1893}%
\special{fp}%
\special{pa 3801 1860}%
\special{pa 3801 1846}%
\special{fp}%
\special{pa 3800 1814}%
\special{pa 3800 1800}%
\special{fp}%
% ELLIPSE 1 2 3 0 Black White  
% 4 4800 1800 5200 1200 5200 1800 4800 1200
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4800 1200}%
\special{pa 4813 1200}%
\special{fp}%
\special{pa 4845 1204}%
\special{pa 4857 1206}%
\special{fp}%
\special{pa 4888 1215}%
\special{pa 4899 1219}%
\special{fp}%
\special{pa 4926 1231}%
\special{pa 4937 1236}%
\special{fp}%
\special{pa 4963 1252}%
\special{pa 4972 1259}%
\special{fp}%
\special{pa 4995 1276}%
\special{pa 5004 1284}%
\special{fp}%
\special{pa 5026 1305}%
\special{pa 5035 1314}%
\special{fp}%
\special{pa 5053 1336}%
\special{pa 5061 1346}%
\special{fp}%
\special{pa 5079 1370}%
\special{pa 5086 1380}%
\special{fp}%
\special{pa 5102 1406}%
\special{pa 5108 1416}%
\special{fp}%
\special{pa 5122 1445}%
\special{pa 5128 1456}%
\special{fp}%
\special{pa 5141 1485}%
\special{pa 5145 1497}%
\special{fp}%
\special{pa 5156 1526}%
\special{pa 5159 1537}%
\special{fp}%
\special{pa 5169 1568}%
\special{pa 5172 1580}%
\special{fp}%
\special{pa 5179 1610}%
\special{pa 5182 1623}%
\special{fp}%
\special{pa 5188 1654}%
\special{pa 5190 1666}%
\special{fp}%
\special{pa 5194 1697}%
\special{pa 5196 1710}%
\special{fp}%
\special{pa 5198 1742}%
\special{pa 5199 1755}%
\special{fp}%
\special{pa 5200 1787}%
\special{pa 5200 1800}%
\special{fp}%
% ELLIPSE 1 2 3 0 Black White  
% 4 5000 1800 5200 2400 5000 2400 5200 1800
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 5200 1800}%
\special{pa 5200 1813}%
\special{fp}%
\special{pa 5199 1844}%
\special{pa 5199 1857}%
\special{fp}%
\special{pa 5198 1888}%
\special{pa 5197 1900}%
\special{fp}%
\special{pa 5195 1931}%
\special{pa 5194 1943}%
\special{fp}%
\special{pa 5191 1974}%
\special{pa 5190 1986}%
\special{fp}%
\special{pa 5186 2017}%
\special{pa 5185 2029}%
\special{fp}%
\special{pa 5180 2059}%
\special{pa 5178 2071}%
\special{fp}%
\special{pa 5173 2101}%
\special{pa 5171 2113}%
\special{fp}%
\special{pa 5164 2142}%
\special{pa 5161 2154}%
\special{fp}%
\special{pa 5154 2183}%
\special{pa 5151 2195}%
\special{fp}%
\special{pa 5142 2222}%
\special{pa 5138 2233}%
\special{fp}%
\special{pa 5128 2260}%
\special{pa 5124 2270}%
\special{fp}%
\special{pa 5113 2296}%
\special{pa 5108 2304}%
\special{fp}%
\special{pa 5095 2328}%
\special{pa 5089 2338}%
\special{fp}%
\special{pa 5073 2358}%
\special{pa 5066 2367}%
\special{fp}%
\special{pa 5047 2383}%
\special{pa 5039 2389}%
\special{fp}%
\special{pa 5012 2399}%
\special{pa 5000 2400}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 6200 2000 6200 1800 6400 2000 6100 1800
% 
\special{pn 13}%
\special{ar 6200 2000 200 200 4.2487414 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 6200 1400 6200 1600 6000 1400 6100 1600
% 
\special{pn 13}%
\special{ar 6200 1400 200 200 2.0344439 3.1415927}%
% SARROW 1 0 3 1 Black White  
% 2 6097 1572 6111 1579
% 
\special{pn 13}%
\special{pa 6097 1572}%
\special{pa 6111 1579}%
\special{fp}%
\special{sh 1}%
\special{pa 6111 1579}%
\special{pa 6060 1531}%
\special{pa 6063 1555}%
\special{pa 6042 1567}%
\special{pa 6111 1579}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 6400 2000 6000 2000 6000 2000 6000 2400
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 6117 2283}%
\special{pa 6111 2276}%
\special{fp}%
\special{pa 6094 2258}%
\special{pa 6088 2250}%
\special{fp}%
\special{pa 6073 2230}%
\special{pa 6067 2221}%
\special{fp}%
\special{pa 6052 2198}%
\special{pa 6047 2189}%
\special{fp}%
\special{pa 6035 2164}%
\special{pa 6031 2154}%
\special{fp}%
\special{pa 6021 2129}%
\special{pa 6018 2118}%
\special{fp}%
\special{pa 6011 2091}%
\special{pa 6008 2082}%
\special{fp}%
\special{pa 6004 2054}%
\special{pa 6002 2042}%
\special{fp}%
\special{pa 6000 2013}%
\special{pa 6000 2000}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 6400 2000 6400 2400 6000 2400 6400 2400
% 
\special{pn 13}%
\special{ar 6400 2000 400 400 1.5707963 2.3561945}%
% CIRCLE 1 2 3 0 Black White  
% 4 6000 2000 6400 2000 6400 2400 6400 2000
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 6400 2000}%
\special{pa 6400 2014}%
\special{fp}%
\special{pa 6397 2047}%
\special{pa 6396 2060}%
\special{fp}%
\special{pa 6390 2090}%
\special{pa 6387 2103}%
\special{fp}%
\special{pa 6377 2133}%
\special{pa 6373 2144}%
\special{fp}%
\special{pa 6361 2172}%
\special{pa 6355 2184}%
\special{fp}%
\special{pa 6341 2209}%
\special{pa 6335 2219}%
\special{fp}%
\special{pa 6317 2244}%
\special{pa 6309 2254}%
\special{fp}%
\special{pa 6290 2276}%
\special{pa 6283 2283}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 6000 2000 6000 2400 6000 2400 6400 2400
% 
\special{pn 13}%
\special{ar 6000 2000 400 400 0.7853982 1.5707963}%
% CIRCLE 1 2 3 0 Black White  
% 4 5800 1400 6000 1400 6000 1400 5800 1200
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 5800 1200}%
\special{pa 5813 1200}%
\special{fp}%
\special{pa 5842 1205}%
\special{pa 5854 1207}%
\special{fp}%
\special{pa 5879 1216}%
\special{pa 5888 1221}%
\special{fp}%
\special{pa 5909 1233}%
\special{pa 5918 1239}%
\special{fp}%
\special{pa 5937 1255}%
\special{pa 5945 1262}%
\special{fp}%
\special{pa 5961 1282}%
\special{pa 5967 1289}%
\special{fp}%
\special{pa 5980 1312}%
\special{pa 5984 1322}%
\special{fp}%
\special{pa 5993 1346}%
\special{pa 5995 1358}%
\special{fp}%
\special{pa 6000 1387}%
\special{pa 6000 1400}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 6600 1400 6600 1200 6600 1200 6400 1400
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 6400 1400}%
\special{pa 6400 1387}%
\special{fp}%
\special{pa 6405 1358}%
\special{pa 6407 1346}%
\special{fp}%
\special{pa 6416 1321}%
\special{pa 6421 1312}%
\special{fp}%
\special{pa 6433 1289}%
\special{pa 6439 1281}%
\special{fp}%
\special{pa 6455 1262}%
\special{pa 6462 1256}%
\special{fp}%
\special{pa 6481 1239}%
\special{pa 6489 1234}%
\special{fp}%
\special{pa 6511 1221}%
\special{pa 6520 1217}%
\special{fp}%
\special{pa 6546 1208}%
\special{pa 6558 1205}%
\special{fp}%
\special{pa 6587 1200}%
\special{pa 6600 1200}%
\special{fp}%
% ELLIPSE 1 2 3 0 Black White  
% 4 5800 1800 5600 1200 5800 1200 5600 1800
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 5600 1800}%
\special{pa 5600 1787}%
\special{fp}%
\special{pa 5601 1756}%
\special{pa 5601 1743}%
\special{fp}%
\special{pa 5602 1712}%
\special{pa 5603 1699}%
\special{fp}%
\special{pa 5605 1668}%
\special{pa 5606 1656}%
\special{fp}%
\special{pa 5609 1625}%
\special{pa 5610 1613}%
\special{fp}%
\special{pa 5614 1582}%
\special{pa 5615 1570}%
\special{fp}%
\special{pa 5620 1539}%
\special{pa 5622 1526}%
\special{fp}%
\special{pa 5627 1497}%
\special{pa 5630 1486}%
\special{fp}%
\special{pa 5636 1457}%
\special{pa 5639 1445}%
\special{fp}%
\special{pa 5646 1417}%
\special{pa 5650 1405}%
\special{fp}%
\special{pa 5658 1376}%
\special{pa 5662 1366}%
\special{fp}%
\special{pa 5672 1338}%
\special{pa 5676 1328}%
\special{fp}%
\special{pa 5688 1303}%
\special{pa 5693 1293}%
\special{fp}%
\special{pa 5707 1270}%
\special{pa 5713 1260}%
\special{fp}%
\special{pa 5728 1241}%
\special{pa 5734 1233}%
\special{fp}%
\special{pa 5753 1217}%
\special{pa 5762 1211}%
\special{fp}%
\special{pa 5788 1201}%
\special{pa 5800 1200}%
\special{fp}%
% ELLIPSE 1 2 3 0 Black White  
% 4 6000 1800 5600 2400 5600 1800 6000 2400
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 6000 2400}%
\special{pa 5987 2400}%
\special{fp}%
\special{pa 5957 2396}%
\special{pa 5946 2394}%
\special{fp}%
\special{pa 5918 2387}%
\special{pa 5906 2383}%
\special{fp}%
\special{pa 5879 2372}%
\special{pa 5869 2367}%
\special{fp}%
\special{pa 5844 2353}%
\special{pa 5835 2347}%
\special{fp}%
\special{pa 5812 2329}%
\special{pa 5803 2322}%
\special{fp}%
\special{pa 5784 2305}%
\special{pa 5775 2296}%
\special{fp}%
\special{pa 5757 2276}%
\special{pa 5750 2268}%
\special{fp}%
\special{pa 5733 2246}%
\special{pa 5726 2237}%
\special{fp}%
\special{pa 5710 2214}%
\special{pa 5704 2204}%
\special{fp}%
\special{pa 5690 2180}%
\special{pa 5685 2170}%
\special{fp}%
\special{pa 5673 2146}%
\special{pa 5669 2136}%
\special{fp}%
\special{pa 5657 2109}%
\special{pa 5652 2097}%
\special{fp}%
\special{pa 5643 2069}%
\special{pa 5639 2058}%
\special{fp}%
\special{pa 5630 2029}%
\special{pa 5627 2016}%
\special{fp}%
\special{pa 5620 1986}%
\special{pa 5617 1974}%
\special{fp}%
\special{pa 5612 1944}%
\special{pa 5610 1932}%
\special{fp}%
\special{pa 5606 1901}%
\special{pa 5604 1889}%
\special{fp}%
\special{pa 5602 1857}%
\special{pa 5601 1845}%
\special{fp}%
\special{pa 5600 1813}%
\special{pa 5600 1800}%
\special{fp}%
% ELLIPSE 1 2 3 0 Black White  
% 4 6600 1800 6800 1200 6800 1800 6600 1400
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 6600 1200}%
\special{pa 6612 1201}%
\special{fp}%
\special{pa 6638 1211}%
\special{pa 6647 1216}%
\special{fp}%
\special{pa 6665 1232}%
\special{pa 6672 1240}%
\special{fp}%
\special{pa 6687 1260}%
\special{pa 6693 1270}%
\special{fp}%
\special{pa 6707 1292}%
\special{pa 6711 1301}%
\special{fp}%
\special{pa 6722 1325}%
\special{pa 6726 1335}%
\special{fp}%
\special{pa 6737 1362}%
\special{pa 6740 1372}%
\special{fp}%
\special{pa 6749 1399}%
\special{pa 6752 1410}%
\special{fp}%
\special{pa 6760 1439}%
\special{pa 6763 1450}%
\special{fp}%
\special{pa 6769 1480}%
\special{pa 6772 1492}%
\special{fp}%
\special{pa 6777 1523}%
\special{pa 6779 1535}%
\special{fp}%
\special{pa 6784 1566}%
\special{pa 6786 1579}%
\special{fp}%
\special{pa 6790 1609}%
\special{pa 6791 1622}%
\special{fp}%
\special{pa 6794 1653}%
\special{pa 6795 1666}%
\special{fp}%
\special{pa 6797 1698}%
\special{pa 6798 1710}%
\special{fp}%
\special{pa 6799 1742}%
\special{pa 6799 1756}%
\special{fp}%
\special{pa 6800 1787}%
\special{pa 6800 1800}%
\special{fp}%
% ELLIPSE 1 2 3 0 Black White  
% 4 6400 1800 6800 2400 6400 2400 6800 1800
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 6800 1800}%
\special{pa 6800 1813}%
\special{fp}%
\special{pa 6799 1845}%
\special{pa 6798 1858}%
\special{fp}%
\special{pa 6796 1889}%
\special{pa 6794 1901}%
\special{fp}%
\special{pa 6790 1932}%
\special{pa 6788 1944}%
\special{fp}%
\special{pa 6783 1975}%
\special{pa 6780 1986}%
\special{fp}%
\special{pa 6774 2015}%
\special{pa 6770 2027}%
\special{fp}%
\special{pa 6762 2055}%
\special{pa 6758 2067}%
\special{fp}%
\special{pa 6749 2094}%
\special{pa 6744 2106}%
\special{fp}%
\special{pa 6733 2132}%
\special{pa 6729 2142}%
\special{fp}%
\special{pa 6716 2168}%
\special{pa 6711 2178}%
\special{fp}%
\special{pa 6696 2203}%
\special{pa 6690 2213}%
\special{fp}%
\special{pa 6674 2237}%
\special{pa 6668 2246}%
\special{fp}%
\special{pa 6651 2268}%
\special{pa 6643 2276}%
\special{fp}%
\special{pa 6625 2296}%
\special{pa 6615 2306}%
\special{fp}%
\special{pa 6595 2324}%
\special{pa 6585 2332}%
\special{fp}%
\special{pa 6563 2348}%
\special{pa 6554 2354}%
\special{fp}%
\special{pa 6529 2368}%
\special{pa 6520 2373}%
\special{fp}%
\special{pa 6494 2383}%
\special{pa 6482 2387}%
\special{fp}%
\special{pa 6454 2395}%
\special{pa 6443 2397}%
\special{fp}%
\special{pa 6413 2400}%
\special{pa 6400 2400}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 6200 1400 6200 2000
% 
\special{pn 13}%
\special{pa 6200 1400}%
\special{pa 6200 2000}%
\special{dt 0.045}%
% CIRCLE 1 0 3 0 Black White  
% 4 4200 1400 4200 1600 4200 1600 4400 1300
% 
\special{pn 13}%
\special{ar 4200 1400 200 200 5.8195377 1.5707963}%
% SARROW 1 0 3 1 Black White  
% 2 4385 1324 4379 1311
% 
\special{pn 13}%
\special{pa 4385 1324}%
\special{pa 4379 1311}%
\special{fp}%
\special{sh 1}%
\special{pa 4379 1311}%
\special{pa 4389 1380}%
\special{pa 4401 1359}%
\special{pa 4425 1363}%
\special{pa 4379 1311}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 4800 1400 4600 1400 4600 1300 4800 1600
% 
\special{pn 13}%
\special{ar 4800 1400 200 200 1.5707963 3.6052403}%
% SARROW 1 0 3 1 Black White  
% 2 4615 1324 4621 1311
% 
\special{pn 13}%
\special{pa 4615 1324}%
\special{pa 4621 1311}%
\special{fp}%
\special{sh 1}%
\special{pa 4621 1311}%
\special{pa 4575 1363}%
\special{pa 4599 1359}%
\special{pa 4611 1380}%
\special{pa 4621 1311}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 6200 1400 6200 1600 6100 1600 6400 1400
% 
\special{pn 13}%
\special{ar 6200 1400 200 200 6.2831853 2.0344439}%
% CIRCLE 1 0 3 0 Black White  
% 4 6200 2000 6000 2000 6100 1800 6000 2000
% 
\special{pn 13}%
\special{ar 6200 2000 200 200 3.1415927 4.2487414}%
% SARROW 1 0 3 1 Black White  
% 2 6097 1828 6111 1821
% 
\special{pn 13}%
\special{pa 6097 1828}%
\special{pa 6111 1821}%
\special{fp}%
\special{sh 1}%
\special{pa 6111 1821}%
\special{pa 6042 1833}%
\special{pa 6063 1845}%
\special{pa 6060 1869}%
\special{pa 6111 1821}%
\special{fp}%
\end{picture}}%


==> sA_j-1_sA_j.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(42.0000,35.2700)(2.0000,-59.2700)%
% ELLIPSE 1 2 3 0 Black White  
% 4 400 2700 200 2400 400 2400 400 3000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 400 3000}%
\special{pa 387 2999}%
\special{fp}%
\special{pa 356 2993}%
\special{pa 344 2988}%
\special{fp}%
\special{pa 318 2974}%
\special{pa 309 2967}%
\special{fp}%
\special{pa 288 2949}%
\special{pa 280 2940}%
\special{fp}%
\special{pa 262 2917}%
\special{pa 255 2907}%
\special{fp}%
\special{pa 240 2880}%
\special{pa 235 2869}%
\special{fp}%
\special{pa 223 2840}%
\special{pa 219 2827}%
\special{fp}%
\special{pa 211 2797}%
\special{pa 208 2784}%
\special{fp}%
\special{pa 203 2752}%
\special{pa 202 2739}%
\special{fp}%
\special{pa 200 2706}%
\special{pa 200 2693}%
\special{fp}%
\special{pa 202 2660}%
\special{pa 203 2647}%
\special{fp}%
\special{pa 208 2615}%
\special{pa 211 2603}%
\special{fp}%
\special{pa 219 2573}%
\special{pa 223 2560}%
\special{fp}%
\special{pa 235 2531}%
\special{pa 240 2520}%
\special{fp}%
\special{pa 255 2494}%
\special{pa 262 2483}%
\special{fp}%
\special{pa 280 2460}%
\special{pa 288 2452}%
\special{fp}%
\special{pa 308 2434}%
\special{pa 318 2426}%
\special{fp}%
\special{pa 344 2412}%
\special{pa 356 2407}%
\special{fp}%
\special{pa 387 2401}%
\special{pa 400 2400}%
\special{fp}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 1000 2700 1200 2400 1000 3100 1000 2300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 1000 2400}%
\special{pa 1013 2401}%
\special{fp}%
\special{pa 1044 2407}%
\special{pa 1056 2412}%
\special{fp}%
\special{pa 1082 2426}%
\special{pa 1091 2433}%
\special{fp}%
\special{pa 1112 2451}%
\special{pa 1120 2460}%
\special{fp}%
\special{pa 1138 2483}%
\special{pa 1145 2493}%
\special{fp}%
\special{pa 1160 2520}%
\special{pa 1165 2531}%
\special{fp}%
\special{pa 1177 2560}%
\special{pa 1181 2573}%
\special{fp}%
\special{pa 1189 2603}%
\special{pa 1192 2616}%
\special{fp}%
\special{pa 1197 2648}%
\special{pa 1198 2661}%
\special{fp}%
\special{pa 1200 2694}%
\special{pa 1200 2707}%
\special{fp}%
\special{pa 1198 2740}%
\special{pa 1197 2753}%
\special{fp}%
\special{pa 1192 2785}%
\special{pa 1189 2797}%
\special{fp}%
\special{pa 1181 2827}%
\special{pa 1177 2840}%
\special{fp}%
\special{pa 1165 2869}%
\special{pa 1160 2880}%
\special{fp}%
\special{pa 1145 2906}%
\special{pa 1138 2917}%
\special{fp}%
\special{pa 1120 2940}%
\special{pa 1112 2948}%
\special{fp}%
\special{pa 1092 2966}%
\special{pa 1082 2974}%
\special{fp}%
\special{pa 1056 2988}%
\special{pa 1044 2993}%
\special{fp}%
\special{pa 1013 2999}%
\special{pa 1000 3000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 1700 2700 1300 2700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1700 2700}%
\special{pa 1300 2700}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 2700}%
\special{pa 1367 2720}%
\special{pa 1353 2700}%
\special{pa 1367 2680}%
\special{pa 1300 2700}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 1700 4000 1300 4000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1700 4000}%
\special{pa 1300 4000}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 4000}%
\special{pa 1367 4020}%
\special{pa 1353 4000}%
\special{pa 1367 3980}%
\special{pa 1300 4000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 1700 5300 1300 5300
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1700 5300}%
\special{pa 1300 5300}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 5300}%
\special{pa 1367 5320}%
\special{pa 1353 5300}%
\special{pa 1367 5280}%
\special{pa 1300 5300}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2900 5300 3300 5300
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2900 5300}%
\special{pa 3300 5300}%
\special{fp}%
\special{sh 1}%
\special{pa 3300 5300}%
\special{pa 3233 5280}%
\special{pa 3247 5300}%
\special{pa 3233 5320}%
\special{pa 3300 5300}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2900 4000 3300 4000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2900 4000}%
\special{pa 3300 4000}%
\special{fp}%
\special{sh 1}%
\special{pa 3300 4000}%
\special{pa 3233 3980}%
\special{pa 3247 4000}%
\special{pa 3233 4020}%
\special{pa 3300 4000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2900 2700 3300 2700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2900 2700}%
\special{pa 3300 2700}%
\special{fp}%
\special{sh 1}%
\special{pa 3300 2700}%
\special{pa 3233 2680}%
\special{pa 3247 2700}%
\special{pa 3233 2720}%
\special{pa 3300 2700}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1500 2550 1500 2600 5 0 0 0
% A-splice
\put(15.0000,-26.0000){\makebox(0,0){{\color[named]{Black}{A-splice}}}}%
% STR 2 0 3 0 Black White  
% 4 3100 2550 3100 2600 5 0 0 0
% B-splice
\put(31.0000,-26.0000){\makebox(0,0){{\color[named]{Black}{B-splice}}}}%
% STR 2 0 3 0 Black White  
% 4 700 3150 700 3200 5 0 0 0
% $D(s_A(j-1))$
\put(7.0000,-32.0000){\makebox(0,0){{\color[named]{Black}{$D(s_A(j-1))$}}}}%
% STR 2 0 3 0 Black White  
% 4 700 4550 700 4600 5 0 0 0
% $D(s_A(j-1))$
\put(7.0000,-46.0000){\makebox(0,0){{\color[named]{Black}{$D(s_A(j-1))$}}}}%
% STR 2 0 3 0 Black White  
% 4 700 5950 700 6000 5 0 0 0
% $D(s_A(j-1))$
\put(7.0000,-60.0000){\makebox(0,0){{\color[named]{Black}{$D(s_A(j-1))$}}}}%
% STR 2 0 3 0 Black White  
% 4 3900 5950 3900 6000 5 0 0 0
% $D(s_A(j))$
\put(39.0000,-60.0000){\makebox(0,0){{\color[named]{Black}{$D(s_A(j))$}}}}%
% STR 2 0 3 0 Black White  
% 4 3900 4550 3900 4600 5 0 0 0
% $D(s_A(j))$
\put(39.0000,-46.0000){\makebox(0,0){{\color[named]{Black}{$D(s_A(j))$}}}}%
% STR 2 0 3 0 Black White  
% 4 3900 3150 3900 3200 5 0 0 0
% $D(s_A(j))$
\put(39.0000,-32.0000){\makebox(0,0){{\color[named]{Black}{$D(s_A(j))$}}}}%
% STR 2 0 3 0 Black White  
% 4 2300 2750 2300 2800 5 0 0 0
% $p$
\put(23.0000,-28.0000){\makebox(0,0){{\color[named]{Black}{$p$}}}}%
% STR 2 0 3 0 Black White  
% 4 2300 4050 2300 4100 5 0 0 0
% $p$
\put(23.0000,-41.0000){\makebox(0,0){{\color[named]{Black}{$p$}}}}%
% STR 2 0 3 0 Black White  
% 4 2300 5250 2300 5300 5 0 0 0
% $p$
\put(23.0000,-53.0000){\makebox(0,0){{\color[named]{Black}{$p$}}}}%
% LINE 1 2 3 0 Black White  
% 2 400 2700 1000 2700
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 400 2700}%
\special{pa 1000 2700}%
\special{dt 0.045}%
}}%
% LINE 1 2 3 0 Black White  
% 2 400 5200 1000 5200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 400 5200}%
\special{pa 1000 5200}%
\special{dt 0.045}%
}}%
% LINE 1 2 3 0 Black White  
% 2 3900 2400 3900 3000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3900 2400}%
\special{pa 3900 3000}%
\special{dt 0.045}%
}}%
% CIRCLE 1 0 3 0 Black White  
% 4 700 5800 738 5844 738 5844 738 5844
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 700 5800 58 58 0.0000000 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White  
% 4 2300 5800 2338 5844 2338 5844 2338 5844
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2300 5800 58 58 0.0000000 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White  
% 4 3900 5800 3938 5844 3938 5844 3938 5844
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3900 5800 58 58 0.0000000 6.2831853}%
}}%
% LINE 1 0 3 0 Black White  
% 2 2600 2400 2000 3000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2600 2400}%
\special{pa 2000 3000}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White  
% 2 2000 2400 2250 2650
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2000 2400}%
\special{pa 2250 2650}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White  
% 2 2350 2750 2600 3000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2350 2750}%
\special{pa 2600 3000}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White  
% 4 1300 2700 1000 2400 1000 2400 1000 3000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1300 2700 424 424 2.3561945 3.9269908}%
}}%
% CIRCLE 1 0 3 0 Black White  
% 4 100 2700 400 2400 400 3000 400 2400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 100 2700 424 424 5.4977871 0.7853982}%
}}%
% CIRCLE 1 0 3 0 Black White  
% 4 3900 2100 3600 2400 3600 2400 4200 2400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3900 2100 424 424 0.7853982 2.3561945}%
}}%
% CIRCLE 1 0 3 0 Black White  
% 4 3900 3300 4200 3000 4200 3000 3600 3000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3900 3300 424 424 3.9269908 5.4977871}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 2000 2700 1800 2400 2000 2400 2000 3000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 2000 3000}%
\special{pa 1987 2999}%
\special{fp}%
\special{pa 1956 2993}%
\special{pa 1944 2988}%
\special{fp}%
\special{pa 1918 2974}%
\special{pa 1909 2967}%
\special{fp}%
\special{pa 1888 2949}%
\special{pa 1880 2940}%
\special{fp}%
\special{pa 1862 2917}%
\special{pa 1855 2907}%
\special{fp}%
\special{pa 1840 2880}%
\special{pa 1835 2869}%
\special{fp}%
\special{pa 1823 2840}%
\special{pa 1819 2827}%
\special{fp}%
\special{pa 1811 2797}%
\special{pa 1808 2784}%
\special{fp}%
\special{pa 1803 2752}%
\special{pa 1802 2739}%
\special{fp}%
\special{pa 1800 2706}%
\special{pa 1800 2693}%
\special{fp}%
\special{pa 1802 2660}%
\special{pa 1803 2647}%
\special{fp}%
\special{pa 1808 2615}%
\special{pa 1811 2603}%
\special{fp}%
\special{pa 1819 2573}%
\special{pa 1823 2560}%
\special{fp}%
\special{pa 1835 2531}%
\special{pa 1840 2520}%
\special{fp}%
\special{pa 1855 2494}%
\special{pa 1862 2483}%
\special{fp}%
\special{pa 1880 2460}%
\special{pa 1888 2452}%
\special{fp}%
\special{pa 1908 2434}%
\special{pa 1918 2426}%
\special{fp}%
\special{pa 1944 2412}%
\special{pa 1956 2407}%
\special{fp}%
\special{pa 1987 2401}%
\special{pa 2000 2400}%
\special{fp}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 2600 2700 2800 2400 2600 3100 2600 2300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 2600 2400}%
\special{pa 2613 2401}%
\special{fp}%
\special{pa 2644 2407}%
\special{pa 2656 2412}%
\special{fp}%
\special{pa 2682 2426}%
\special{pa 2691 2433}%
\special{fp}%
\special{pa 2712 2451}%
\special{pa 2720 2460}%
\special{fp}%
\special{pa 2738 2483}%
\special{pa 2745 2493}%
\special{fp}%
\special{pa 2760 2520}%
\special{pa 2765 2531}%
\special{fp}%
\special{pa 2777 2560}%
\special{pa 2781 2573}%
\special{fp}%
\special{pa 2789 2603}%
\special{pa 2792 2616}%
\special{fp}%
\special{pa 2797 2648}%
\special{pa 2798 2661}%
\special{fp}%
\special{pa 2800 2694}%
\special{pa 2800 2707}%
\special{fp}%
\special{pa 2798 2740}%
\special{pa 2797 2753}%
\special{fp}%
\special{pa 2792 2785}%
\special{pa 2789 2797}%
\special{fp}%
\special{pa 2781 2827}%
\special{pa 2777 2840}%
\special{fp}%
\special{pa 2765 2869}%
\special{pa 2760 2880}%
\special{fp}%
\special{pa 2745 2906}%
\special{pa 2738 2917}%
\special{fp}%
\special{pa 2720 2940}%
\special{pa 2712 2948}%
\special{fp}%
\special{pa 2692 2966}%
\special{pa 2682 2974}%
\special{fp}%
\special{pa 2656 2988}%
\special{pa 2644 2993}%
\special{fp}%
\special{pa 2613 2999}%
\special{pa 2600 3000}%
\special{fp}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 3900 4300 4200 4500 3500 4300 4300 4300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 4200 4300}%
\special{pa 4199 4313}%
\special{fp}%
\special{pa 4194 4341}%
\special{pa 4190 4351}%
\special{fp}%
\special{pa 4178 4376}%
\special{pa 4172 4385}%
\special{fp}%
\special{pa 4155 4405}%
\special{pa 4149 4412}%
\special{fp}%
\special{pa 4130 4428}%
\special{pa 4122 4435}%
\special{fp}%
\special{pa 4099 4450}%
\special{pa 4089 4455}%
\special{fp}%
\special{pa 4066 4467}%
\special{pa 4056 4471}%
\special{fp}%
\special{pa 4031 4480}%
\special{pa 4019 4484}%
\special{fp}%
\special{pa 3990 4491}%
\special{pa 3978 4493}%
\special{fp}%
\special{pa 3949 4497}%
\special{pa 3937 4498}%
\special{fp}%
\special{pa 3906 4500}%
\special{pa 3893 4500}%
\special{fp}%
\special{pa 3863 4498}%
\special{pa 3851 4497}%
\special{fp}%
\special{pa 3823 4493}%
\special{pa 3810 4491}%
\special{fp}%
\special{pa 3782 4484}%
\special{pa 3771 4480}%
\special{fp}%
\special{pa 3744 4471}%
\special{pa 3734 4467}%
\special{fp}%
\special{pa 3711 4455}%
\special{pa 3701 4450}%
\special{fp}%
\special{pa 3678 4435}%
\special{pa 3670 4429}%
\special{fp}%
\special{pa 3651 4412}%
\special{pa 3645 4405}%
\special{fp}%
\special{pa 3628 4385}%
\special{pa 3622 4375}%
\special{fp}%
\special{pa 3610 4352}%
\special{pa 3606 4341}%
\special{fp}%
\special{pa 3601 4313}%
\special{pa 3600 4300}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White  
% 2 2600 3700 2000 4300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2600 3700}%
\special{pa 2000 4300}%
\special{fp}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 2300 3700 2600 3500 2700 3700 1900 3700
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 2000 3700}%
\special{pa 2001 3687}%
\special{fp}%
\special{pa 2007 3657}%
\special{pa 2011 3646}%
\special{fp}%
\special{pa 2025 3621}%
\special{pa 2031 3611}%
\special{fp}%
\special{pa 2049 3590}%
\special{pa 2056 3584}%
\special{fp}%
\special{pa 2077 3566}%
\special{pa 2086 3560}%
\special{fp}%
\special{pa 2112 3544}%
\special{pa 2121 3539}%
\special{fp}%
\special{pa 2147 3528}%
\special{pa 2159 3524}%
\special{fp}%
\special{pa 2187 3515}%
\special{pa 2199 3512}%
\special{fp}%
\special{pa 2229 3506}%
\special{pa 2241 3504}%
\special{fp}%
\special{pa 2272 3501}%
\special{pa 2285 3500}%
\special{fp}%
\special{pa 2318 3500}%
\special{pa 2331 3501}%
\special{fp}%
\special{pa 2362 3504}%
\special{pa 2374 3506}%
\special{fp}%
\special{pa 2404 3512}%
\special{pa 2416 3516}%
\special{fp}%
\special{pa 2444 3525}%
\special{pa 2455 3529}%
\special{fp}%
\special{pa 2480 3540}%
\special{pa 2492 3546}%
\special{fp}%
\special{pa 2517 3562}%
\special{pa 2526 3569}%
\special{fp}%
\special{pa 2546 3586}%
\special{pa 2553 3592}%
\special{fp}%
\special{pa 2570 3613}%
\special{pa 2576 3622}%
\special{fp}%
\special{pa 2589 3646}%
\special{pa 2593 3658}%
\special{fp}%
\special{pa 2599 3687}%
\special{pa 2600 3700}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White  
% 2 2000 3700 2250 3950
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2000 3700}%
\special{pa 2250 3950}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White  
% 2 2350 4050 2600 4300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2350 4050}%
\special{pa 2600 4300}%
\special{fp}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 2300 4300 2600 4500 1900 4300 2800 4300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 2600 4300}%
\special{pa 2599 4313}%
\special{fp}%
\special{pa 2594 4341}%
\special{pa 2590 4351}%
\special{fp}%
\special{pa 2578 4376}%
\special{pa 2572 4385}%
\special{fp}%
\special{pa 2555 4405}%
\special{pa 2549 4412}%
\special{fp}%
\special{pa 2530 4428}%
\special{pa 2522 4435}%
\special{fp}%
\special{pa 2499 4450}%
\special{pa 2489 4455}%
\special{fp}%
\special{pa 2466 4467}%
\special{pa 2456 4471}%
\special{fp}%
\special{pa 2431 4480}%
\special{pa 2419 4484}%
\special{fp}%
\special{pa 2390 4491}%
\special{pa 2378 4493}%
\special{fp}%
\special{pa 2349 4497}%
\special{pa 2337 4498}%
\special{fp}%
\special{pa 2306 4500}%
\special{pa 2293 4500}%
\special{fp}%
\special{pa 2263 4498}%
\special{pa 2251 4497}%
\special{fp}%
\special{pa 2223 4493}%
\special{pa 2210 4491}%
\special{fp}%
\special{pa 2182 4484}%
\special{pa 2171 4480}%
\special{fp}%
\special{pa 2144 4471}%
\special{pa 2134 4467}%
\special{fp}%
\special{pa 2111 4455}%
\special{pa 2101 4450}%
\special{fp}%
\special{pa 2078 4435}%
\special{pa 2070 4429}%
\special{fp}%
\special{pa 2051 4412}%
\special{pa 2045 4405}%
\special{fp}%
\special{pa 2028 4385}%
\special{pa 2022 4375}%
\special{fp}%
\special{pa 2010 4352}%
\special{pa 2006 4341}%
\special{fp}%
\special{pa 2001 4313}%
\special{pa 2000 4300}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1500 3850 1500 3900 5 0 0 0
% A-splice
\put(15.0000,-39.0000){\makebox(0,0){{\color[named]{Black}{A-splice}}}}%
% STR 2 0 3 0 Black White  
% 4 3100 3850 3100 3900 5 0 0 0
% B-splice
\put(31.0000,-39.0000){\makebox(0,0){{\color[named]{Black}{B-splice}}}}%
% CIRCLE 1 0 3 0 Black White  
% 4 100 4000 400 3700 400 4300 400 3700
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 100 4000 424 424 5.4977871 0.7853982}%
}}%
% CIRCLE 1 0 3 0 Black White  
% 4 1300 4000 1000 3700 1000 3700 1000 4300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1300 4000 424 424 2.3561945 3.9269908}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 700 3700 1000 3500 1100 3700 300 3700
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 400 3700}%
\special{pa 401 3687}%
\special{fp}%
\special{pa 407 3657}%
\special{pa 411 3646}%
\special{fp}%
\special{pa 425 3621}%
\special{pa 431 3611}%
\special{fp}%
\special{pa 449 3590}%
\special{pa 456 3584}%
\special{fp}%
\special{pa 477 3566}%
\special{pa 486 3560}%
\special{fp}%
\special{pa 512 3544}%
\special{pa 521 3539}%
\special{fp}%
\special{pa 547 3528}%
\special{pa 559 3524}%
\special{fp}%
\special{pa 587 3515}%
\special{pa 599 3512}%
\special{fp}%
\special{pa 629 3506}%
\special{pa 641 3504}%
\special{fp}%
\special{pa 672 3501}%
\special{pa 685 3500}%
\special{fp}%
\special{pa 718 3500}%
\special{pa 731 3501}%
\special{fp}%
\special{pa 762 3504}%
\special{pa 774 3506}%
\special{fp}%
\special{pa 804 3512}%
\special{pa 816 3516}%
\special{fp}%
\special{pa 844 3525}%
\special{pa 855 3529}%
\special{fp}%
\special{pa 880 3540}%
\special{pa 892 3546}%
\special{fp}%
\special{pa 917 3562}%
\special{pa 926 3569}%
\special{fp}%
\special{pa 946 3586}%
\special{pa 953 3592}%
\special{fp}%
\special{pa 970 3613}%
\special{pa 976 3622}%
\special{fp}%
\special{pa 989 3646}%
\special{pa 993 3658}%
\special{fp}%
\special{pa 999 3687}%
\special{pa 1000 3700}%
\special{fp}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 700 4300 1000 4500 300 4300 1200 4300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 1000 4300}%
\special{pa 999 4313}%
\special{fp}%
\special{pa 994 4341}%
\special{pa 990 4351}%
\special{fp}%
\special{pa 978 4376}%
\special{pa 972 4385}%
\special{fp}%
\special{pa 955 4405}%
\special{pa 949 4412}%
\special{fp}%
\special{pa 930 4428}%
\special{pa 922 4435}%
\special{fp}%
\special{pa 899 4450}%
\special{pa 889 4455}%
\special{fp}%
\special{pa 866 4467}%
\special{pa 856 4471}%
\special{fp}%
\special{pa 831 4480}%
\special{pa 819 4484}%
\special{fp}%
\special{pa 790 4491}%
\special{pa 778 4493}%
\special{fp}%
\special{pa 749 4497}%
\special{pa 737 4498}%
\special{fp}%
\special{pa 706 4500}%
\special{pa 693 4500}%
\special{fp}%
\special{pa 663 4498}%
\special{pa 651 4497}%
\special{fp}%
\special{pa 623 4493}%
\special{pa 610 4491}%
\special{fp}%
\special{pa 582 4484}%
\special{pa 571 4480}%
\special{fp}%
\special{pa 544 4471}%
\special{pa 534 4467}%
\special{fp}%
\special{pa 511 4455}%
\special{pa 501 4450}%
\special{fp}%
\special{pa 478 4435}%
\special{pa 470 4429}%
\special{fp}%
\special{pa 451 4412}%
\special{pa 445 4405}%
\special{fp}%
\special{pa 428 4385}%
\special{pa 422 4375}%
\special{fp}%
\special{pa 410 4352}%
\special{pa 406 4341}%
\special{fp}%
\special{pa 401 4313}%
\special{pa 400 4300}%
\special{fp}%
}}%
% LINE 1 2 3 0 Black White  
% 2 400 4000 1000 4000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 400 4000}%
\special{pa 1000 4000}%
\special{dt 0.045}%
}}%
% CIRCLE 1 0 3 0 Black White  
% 4 3900 4600 4200 4300 4200 4300 3600 4300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3900 4600 424 424 3.9269908 5.4977871}%
}}%
% CIRCLE 1 0 3 0 Black White  
% 4 3900 3400 3600 3700 3600 3700 4200 3700
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3900 3400 424 424 0.7853982 2.3561945}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 3900 3700 4200 3500 4300 3700 3500 3700
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 3600 3700}%
\special{pa 3601 3688}%
\special{fp}%
\special{pa 3606 3659}%
\special{pa 3610 3649}%
\special{fp}%
\special{pa 3621 3626}%
\special{pa 3627 3616}%
\special{fp}%
\special{pa 3644 3596}%
\special{pa 3650 3589}%
\special{fp}%
\special{pa 3669 3573}%
\special{pa 3677 3566}%
\special{fp}%
\special{pa 3700 3551}%
\special{pa 3709 3546}%
\special{fp}%
\special{pa 3733 3534}%
\special{pa 3744 3529}%
\special{fp}%
\special{pa 3771 3519}%
\special{pa 3781 3516}%
\special{fp}%
\special{pa 3810 3509}%
\special{pa 3822 3507}%
\special{fp}%
\special{pa 3851 3503}%
\special{pa 3863 3501}%
\special{fp}%
\special{pa 3894 3500}%
\special{pa 3907 3500}%
\special{fp}%
\special{pa 3938 3502}%
\special{pa 3950 3503}%
\special{fp}%
\special{pa 3979 3507}%
\special{pa 3991 3509}%
\special{fp}%
\special{pa 4019 3516}%
\special{pa 4030 3520}%
\special{fp}%
\special{pa 4057 3529}%
\special{pa 4067 3534}%
\special{fp}%
\special{pa 4091 3546}%
\special{pa 4100 3551}%
\special{fp}%
\special{pa 4122 3566}%
\special{pa 4131 3572}%
\special{fp}%
\special{pa 4149 3589}%
\special{pa 4156 3596}%
\special{fp}%
\special{pa 4173 3616}%
\special{pa 4178 3624}%
\special{fp}%
\special{pa 4190 3649}%
\special{pa 4194 3659}%
\special{fp}%
\special{pa 4199 3688}%
\special{pa 4200 3700}%
\special{fp}%
}}%
% LINE 1 2 3 0 Black White  
% 2 3900 3700 3900 4300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3900 3700}%
\special{pa 3900 4300}%
\special{dt 0.045}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 4200 2700 4400 2400 4200 3100 4200 2300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 4200 2400}%
\special{pa 4213 2401}%
\special{fp}%
\special{pa 4241 2406}%
\special{pa 4252 2410}%
\special{fp}%
\special{pa 4276 2422}%
\special{pa 4284 2428}%
\special{fp}%
\special{pa 4304 2444}%
\special{pa 4311 2450}%
\special{fp}%
\special{pa 4327 2469}%
\special{pa 4334 2478}%
\special{fp}%
\special{pa 4350 2501}%
\special{pa 4355 2511}%
\special{fp}%
\special{pa 4366 2534}%
\special{pa 4371 2543}%
\special{fp}%
\special{pa 4380 2569}%
\special{pa 4383 2580}%
\special{fp}%
\special{pa 4391 2609}%
\special{pa 4393 2622}%
\special{fp}%
\special{pa 4397 2652}%
\special{pa 4399 2664}%
\special{fp}%
\special{pa 4400 2695}%
\special{pa 4400 2708}%
\special{fp}%
\special{pa 4398 2738}%
\special{pa 4397 2751}%
\special{fp}%
\special{pa 4393 2778}%
\special{pa 4391 2791}%
\special{fp}%
\special{pa 4384 2817}%
\special{pa 4381 2829}%
\special{fp}%
\special{pa 4371 2856}%
\special{pa 4367 2866}%
\special{fp}%
\special{pa 4355 2889}%
\special{pa 4350 2899}%
\special{fp}%
\special{pa 4335 2921}%
\special{pa 4329 2930}%
\special{fp}%
\special{pa 4312 2948}%
\special{pa 4306 2955}%
\special{fp}%
\special{pa 4285 2971}%
\special{pa 4276 2977}%
\special{fp}%
\special{pa 4252 2989}%
\special{pa 4242 2993}%
\special{fp}%
\special{pa 4213 2999}%
\special{pa 4200 3000}%
\special{fp}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 3600 2700 3400 2400 3600 2400 3600 3000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 3600 3000}%
\special{pa 3587 2999}%
\special{fp}%
\special{pa 3556 2993}%
\special{pa 3545 2988}%
\special{fp}%
\special{pa 3519 2974}%
\special{pa 3510 2968}%
\special{fp}%
\special{pa 3490 2951}%
\special{pa 3483 2944}%
\special{fp}%
\special{pa 3466 2923}%
\special{pa 3460 2914}%
\special{fp}%
\special{pa 3444 2887}%
\special{pa 3439 2878}%
\special{fp}%
\special{pa 3428 2852}%
\special{pa 3423 2841}%
\special{fp}%
\special{pa 3415 2816}%
\special{pa 3412 2803}%
\special{fp}%
\special{pa 3406 2773}%
\special{pa 3404 2760}%
\special{fp}%
\special{pa 3401 2728}%
\special{pa 3400 2716}%
\special{fp}%
\special{pa 3400 2683}%
\special{pa 3401 2670}%
\special{fp}%
\special{pa 3404 2638}%
\special{pa 3406 2626}%
\special{fp}%
\special{pa 3413 2595}%
\special{pa 3416 2584}%
\special{fp}%
\special{pa 3424 2558}%
\special{pa 3428 2546}%
\special{fp}%
\special{pa 3440 2521}%
\special{pa 3444 2512}%
\special{fp}%
\special{pa 3460 2486}%
\special{pa 3466 2477}%
\special{fp}%
\special{pa 3484 2456}%
\special{pa 3490 2449}%
\special{fp}%
\special{pa 3511 2432}%
\special{pa 3520 2425}%
\special{fp}%
\special{pa 3545 2412}%
\special{pa 3556 2407}%
\special{fp}%
\special{pa 3587 2401}%
\special{pa 3600 2400}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White  
% 2 2600 4900 2000 5500
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2600 4900}%
\special{pa 2000 5500}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White  
% 2 2000 4900 2250 5150
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2000 4900}%
\special{pa 2250 5150}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White  
% 2 2350 5250 2600 5500
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2350 5250}%
\special{pa 2600 5500}%
\special{fp}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 2600 5400 2800 4900 2900 5400 2600 4900
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 2600 4900}%
\special{pa 2612 4901}%
\special{fp}%
\special{pa 2638 4909}%
\special{pa 2648 4914}%
\special{fp}%
\special{pa 2667 4929}%
\special{pa 2674 4935}%
\special{fp}%
\special{pa 2690 4953}%
\special{pa 2696 4962}%
\special{fp}%
\special{pa 2711 4984}%
\special{pa 2716 4993}%
\special{fp}%
\special{pa 2729 5017}%
\special{pa 2733 5027}%
\special{fp}%
\special{pa 2744 5052}%
\special{pa 2748 5063}%
\special{fp}%
\special{pa 2757 5091}%
\special{pa 2761 5103}%
\special{fp}%
\special{pa 2769 5131}%
\special{pa 2772 5143}%
\special{fp}%
\special{pa 2778 5172}%
\special{pa 2780 5184}%
\special{fp}%
\special{pa 2786 5214}%
\special{pa 2788 5227}%
\special{fp}%
\special{pa 2792 5257}%
\special{pa 2793 5268}%
\special{fp}%
\special{pa 2796 5299}%
\special{pa 2797 5312}%
\special{fp}%
\special{pa 2799 5343}%
\special{pa 2799 5356}%
\special{fp}%
\special{pa 2800 5387}%
\special{pa 2800 5400}%
\special{fp}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 2000 5400 1800 4900 2000 4900 1700 5400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 1800 5400}%
\special{pa 1800 5387}%
\special{fp}%
\special{pa 1801 5356}%
\special{pa 1801 5343}%
\special{fp}%
\special{pa 1803 5312}%
\special{pa 1804 5300}%
\special{fp}%
\special{pa 1807 5269}%
\special{pa 1808 5257}%
\special{fp}%
\special{pa 1812 5227}%
\special{pa 1814 5215}%
\special{fp}%
\special{pa 1820 5184}%
\special{pa 1822 5172}%
\special{fp}%
\special{pa 1828 5144}%
\special{pa 1831 5132}%
\special{fp}%
\special{pa 1839 5104}%
\special{pa 1842 5092}%
\special{fp}%
\special{pa 1851 5065}%
\special{pa 1856 5054}%
\special{fp}%
\special{pa 1866 5028}%
\special{pa 1871 5018}%
\special{fp}%
\special{pa 1883 4995}%
\special{pa 1888 4985}%
\special{fp}%
\special{pa 1902 4964}%
\special{pa 1909 4955}%
\special{fp}%
\special{pa 1925 4937}%
\special{pa 1931 4930}%
\special{fp}%
\special{pa 1952 4914}%
\special{pa 1961 4909}%
\special{fp}%
\special{pa 1988 4901}%
\special{pa 2000 4900}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White  
% 4 100 5200 400 4900 400 5500 400 4900
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 100 5200 424 424 5.4977871 0.7853982}%
}}%
% STR 2 0 3 0 Black White  
% 4 1500 5150 1500 5200 5 0 0 0
% A-splice
\put(15.0000,-52.0000){\makebox(0,0){{\color[named]{Black}{A-splice}}}}%
% CIRCLE 1 0 3 0 Black White  
% 4 1300 5200 1000 4900 1000 4900 1000 5500
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1300 5200 424 424 2.3561945 3.9269908}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 400 5400 200 4900 400 4900 100 5400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 200 5400}%
\special{pa 200 5387}%
\special{fp}%
\special{pa 201 5356}%
\special{pa 201 5343}%
\special{fp}%
\special{pa 203 5312}%
\special{pa 204 5300}%
\special{fp}%
\special{pa 207 5269}%
\special{pa 208 5257}%
\special{fp}%
\special{pa 212 5227}%
\special{pa 214 5215}%
\special{fp}%
\special{pa 220 5184}%
\special{pa 222 5172}%
\special{fp}%
\special{pa 228 5144}%
\special{pa 231 5132}%
\special{fp}%
\special{pa 239 5104}%
\special{pa 242 5092}%
\special{fp}%
\special{pa 251 5065}%
\special{pa 256 5054}%
\special{fp}%
\special{pa 266 5028}%
\special{pa 271 5018}%
\special{fp}%
\special{pa 283 4995}%
\special{pa 288 4985}%
\special{fp}%
\special{pa 302 4964}%
\special{pa 309 4955}%
\special{fp}%
\special{pa 325 4937}%
\special{pa 331 4930}%
\special{fp}%
\special{pa 352 4914}%
\special{pa 361 4909}%
\special{fp}%
\special{pa 388 4901}%
\special{pa 400 4900}%
\special{fp}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 1000 5400 1200 4900 1300 5400 1000 4900
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 1000 4900}%
\special{pa 1012 4901}%
\special{fp}%
\special{pa 1038 4909}%
\special{pa 1048 4914}%
\special{fp}%
\special{pa 1067 4929}%
\special{pa 1074 4935}%
\special{fp}%
\special{pa 1090 4953}%
\special{pa 1096 4962}%
\special{fp}%
\special{pa 1111 4984}%
\special{pa 1116 4993}%
\special{fp}%
\special{pa 1129 5017}%
\special{pa 1133 5027}%
\special{fp}%
\special{pa 1144 5052}%
\special{pa 1148 5063}%
\special{fp}%
\special{pa 1157 5091}%
\special{pa 1161 5103}%
\special{fp}%
\special{pa 1169 5131}%
\special{pa 1172 5143}%
\special{fp}%
\special{pa 1178 5172}%
\special{pa 1180 5184}%
\special{fp}%
\special{pa 1186 5214}%
\special{pa 1188 5227}%
\special{fp}%
\special{pa 1192 5257}%
\special{pa 1193 5268}%
\special{fp}%
\special{pa 1196 5299}%
\special{pa 1197 5312}%
\special{fp}%
\special{pa 1199 5343}%
\special{pa 1199 5356}%
\special{fp}%
\special{pa 1200 5387}%
\special{pa 1200 5400}%
\special{fp}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 800 5500 400 5800 400 5500 800 5800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 800 5800}%
\special{pa 786 5800}%
\special{fp}%
\special{pa 754 5798}%
\special{pa 741 5797}%
\special{fp}%
\special{pa 711 5792}%
\special{pa 698 5790}%
\special{fp}%
\special{pa 668 5783}%
\special{pa 656 5780}%
\special{fp}%
\special{pa 628 5771}%
\special{pa 617 5767}%
\special{fp}%
\special{pa 590 5755}%
\special{pa 580 5750}%
\special{fp}%
\special{pa 555 5737}%
\special{pa 545 5731}%
\special{fp}%
\special{pa 521 5715}%
\special{pa 512 5708}%
\special{fp}%
\special{pa 491 5690}%
\special{pa 483 5683}%
\special{fp}%
\special{pa 463 5661}%
\special{pa 456 5653}%
\special{fp}%
\special{pa 440 5630}%
\special{pa 434 5620}%
\special{fp}%
\special{pa 421 5595}%
\special{pa 416 5585}%
\special{fp}%
\special{pa 407 5556}%
\special{pa 404 5545}%
\special{fp}%
\special{pa 400 5514}%
\special{pa 400 5500}%
\special{fp}%
}}%
% CIRCLE 1 2 3 0 Black White  
% 4 800 5400 1200 5400 800 5800 1200 5400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 1200 5400}%
\special{pa 1200 5413}%
\special{fp}%
\special{pa 1197 5445}%
\special{pa 1196 5459}%
\special{fp}%
\special{pa 1190 5489}%
\special{pa 1187 5500}%
\special{fp}%
\special{pa 1179 5529}%
\special{pa 1175 5540}%
\special{fp}%
\special{pa 1163 5567}%
\special{pa 1159 5577}%
\special{fp}%
\special{pa 1144 5603}%
\special{pa 1139 5612}%
\special{fp}%
\special{pa 1123 5636}%
\special{pa 1115 5646}%
\special{fp}%
\special{pa 1098 5667}%
\special{pa 1090 5675}%
\special{fp}%
\special{pa 1072 5693}%
\special{pa 1064 5701}%
\special{fp}%
\special{pa 1042 5718}%
\special{pa 1033 5725}%
\special{fp}%
\special{pa 1009 5741}%
\special{pa 999 5747}%
\special{fp}%
\special{pa 977 5758}%
\special{pa 968 5763}%
\special{fp}%
\special{pa 940 5775}%
\special{pa 929 5779}%
\special{fp}%
\special{pa 900 5787}%
\special{pa 888 5790}%
\special{fp}%
\special{pa 857 5796}%
\special{pa 845 5797}%
\special{fp}%
\special{pa 813 5800}%
\special{pa 800 5800}%
\special{fp}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 600 5500 1000 5800 600 5800 900 5500
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 1000 5500}%
\special{pa 1000 5514}%
\special{fp}%
\special{pa 996 5545}%
\special{pa 993 5556}%
\special{fp}%
\special{pa 984 5585}%
\special{pa 979 5595}%
\special{fp}%
\special{pa 966 5621}%
\special{pa 960 5631}%
\special{fp}%
\special{pa 943 5654}%
\special{pa 936 5663}%
\special{fp}%
\special{pa 916 5684}%
\special{pa 908 5691}%
\special{fp}%
\special{pa 887 5709}%
\special{pa 878 5716}%
\special{fp}%
\special{pa 854 5732}%
\special{pa 845 5737}%
\special{fp}%
\special{pa 820 5751}%
\special{pa 810 5755}%
\special{fp}%
\special{pa 783 5767}%
\special{pa 772 5771}%
\special{fp}%
\special{pa 745 5780}%
\special{pa 733 5783}%
\special{fp}%
\special{pa 702 5790}%
\special{pa 690 5792}%
\special{fp}%
\special{pa 659 5797}%
\special{pa 646 5798}%
\special{fp}%
\special{pa 614 5800}%
\special{pa 600 5800}%
\special{fp}%
}}%
% CIRCLE 1 2 3 0 Black White  
% 4 600 5400 600 5800 200 5400 600 5900
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 600 5800}%
\special{pa 587 5800}%
\special{fp}%
\special{pa 555 5797}%
\special{pa 541 5796}%
\special{fp}%
\special{pa 511 5790}%
\special{pa 500 5787}%
\special{fp}%
\special{pa 471 5779}%
\special{pa 460 5775}%
\special{fp}%
\special{pa 433 5763}%
\special{pa 423 5759}%
\special{fp}%
\special{pa 397 5744}%
\special{pa 388 5739}%
\special{fp}%
\special{pa 364 5723}%
\special{pa 354 5715}%
\special{fp}%
\special{pa 333 5698}%
\special{pa 325 5690}%
\special{fp}%
\special{pa 307 5672}%
\special{pa 299 5664}%
\special{fp}%
\special{pa 282 5642}%
\special{pa 275 5633}%
\special{fp}%
\special{pa 259 5609}%
\special{pa 253 5599}%
\special{fp}%
\special{pa 242 5577}%
\special{pa 237 5568}%
\special{fp}%
\special{pa 225 5540}%
\special{pa 221 5529}%
\special{fp}%
\special{pa 213 5500}%
\special{pa 210 5488}%
\special{fp}%
\special{pa 204 5457}%
\special{pa 203 5445}%
\special{fp}%
\special{pa 200 5413}%
\special{pa 200 5400}%
\special{fp}%
}}%
% CIRCLE 1 2 3 0 Black White  
% 4 2400 5400 2800 5400 2400 5800 2800 5400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 2800 5400}%
\special{pa 2800 5413}%
\special{fp}%
\special{pa 2797 5445}%
\special{pa 2796 5459}%
\special{fp}%
\special{pa 2790 5489}%
\special{pa 2787 5500}%
\special{fp}%
\special{pa 2779 5529}%
\special{pa 2775 5540}%
\special{fp}%
\special{pa 2763 5567}%
\special{pa 2759 5577}%
\special{fp}%
\special{pa 2744 5603}%
\special{pa 2739 5612}%
\special{fp}%
\special{pa 2723 5636}%
\special{pa 2715 5646}%
\special{fp}%
\special{pa 2698 5667}%
\special{pa 2690 5675}%
\special{fp}%
\special{pa 2672 5693}%
\special{pa 2664 5701}%
\special{fp}%
\special{pa 2642 5718}%
\special{pa 2633 5725}%
\special{fp}%
\special{pa 2609 5741}%
\special{pa 2599 5747}%
\special{fp}%
\special{pa 2577 5758}%
\special{pa 2568 5763}%
\special{fp}%
\special{pa 2540 5775}%
\special{pa 2529 5779}%
\special{fp}%
\special{pa 2500 5787}%
\special{pa 2488 5790}%
\special{fp}%
\special{pa 2457 5796}%
\special{pa 2445 5797}%
\special{fp}%
\special{pa 2413 5800}%
\special{pa 2400 5800}%
\special{fp}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 2400 5500 2000 5800 2000 5500 2400 5800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 2400 5800}%
\special{pa 2386 5800}%
\special{fp}%
\special{pa 2354 5798}%
\special{pa 2341 5797}%
\special{fp}%
\special{pa 2311 5792}%
\special{pa 2298 5790}%
\special{fp}%
\special{pa 2268 5783}%
\special{pa 2256 5780}%
\special{fp}%
\special{pa 2228 5771}%
\special{pa 2217 5767}%
\special{fp}%
\special{pa 2190 5755}%
\special{pa 2180 5750}%
\special{fp}%
\special{pa 2155 5737}%
\special{pa 2145 5731}%
\special{fp}%
\special{pa 2121 5715}%
\special{pa 2112 5708}%
\special{fp}%
\special{pa 2091 5690}%
\special{pa 2083 5683}%
\special{fp}%
\special{pa 2063 5661}%
\special{pa 2056 5653}%
\special{fp}%
\special{pa 2040 5630}%
\special{pa 2034 5620}%
\special{fp}%
\special{pa 2021 5595}%
\special{pa 2016 5585}%
\special{fp}%
\special{pa 2007 5556}%
\special{pa 2004 5545}%
\special{fp}%
\special{pa 2000 5514}%
\special{pa 2000 5500}%
\special{fp}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 2200 5500 2600 5800 2200 5800 2500 5500
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 2600 5500}%
\special{pa 2600 5514}%
\special{fp}%
\special{pa 2596 5545}%
\special{pa 2593 5556}%
\special{fp}%
\special{pa 2584 5585}%
\special{pa 2579 5595}%
\special{fp}%
\special{pa 2566 5621}%
\special{pa 2560 5631}%
\special{fp}%
\special{pa 2543 5654}%
\special{pa 2536 5663}%
\special{fp}%
\special{pa 2516 5684}%
\special{pa 2508 5691}%
\special{fp}%
\special{pa 2487 5709}%
\special{pa 2478 5716}%
\special{fp}%
\special{pa 2454 5732}%
\special{pa 2445 5737}%
\special{fp}%
\special{pa 2420 5751}%
\special{pa 2410 5755}%
\special{fp}%
\special{pa 2383 5767}%
\special{pa 2372 5771}%
\special{fp}%
\special{pa 2345 5780}%
\special{pa 2333 5783}%
\special{fp}%
\special{pa 2302 5790}%
\special{pa 2290 5792}%
\special{fp}%
\special{pa 2259 5797}%
\special{pa 2246 5798}%
\special{fp}%
\special{pa 2214 5800}%
\special{pa 2200 5800}%
\special{fp}%
}}%
% CIRCLE 1 2 3 0 Black White  
% 4 2200 5400 2200 5800 1800 5400 2200 5900
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 2200 5800}%
\special{pa 2187 5800}%
\special{fp}%
\special{pa 2155 5797}%
\special{pa 2141 5796}%
\special{fp}%
\special{pa 2111 5790}%
\special{pa 2100 5787}%
\special{fp}%
\special{pa 2071 5779}%
\special{pa 2060 5775}%
\special{fp}%
\special{pa 2033 5763}%
\special{pa 2023 5759}%
\special{fp}%
\special{pa 1997 5744}%
\special{pa 1988 5739}%
\special{fp}%
\special{pa 1964 5723}%
\special{pa 1954 5715}%
\special{fp}%
\special{pa 1933 5698}%
\special{pa 1925 5690}%
\special{fp}%
\special{pa 1907 5672}%
\special{pa 1899 5664}%
\special{fp}%
\special{pa 1882 5642}%
\special{pa 1875 5633}%
\special{fp}%
\special{pa 1859 5609}%
\special{pa 1853 5599}%
\special{fp}%
\special{pa 1842 5577}%
\special{pa 1837 5568}%
\special{fp}%
\special{pa 1825 5540}%
\special{pa 1821 5529}%
\special{fp}%
\special{pa 1813 5500}%
\special{pa 1810 5488}%
\special{fp}%
\special{pa 1804 5457}%
\special{pa 1803 5445}%
\special{fp}%
\special{pa 1800 5413}%
\special{pa 1800 5400}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 3100 5150 3100 5200 5 0 0 0
% B-splice
\put(31.0000,-52.0000){\makebox(0,0){{\color[named]{Black}{B-splice}}}}%
% CIRCLE 1 0 3 0 Black White  
% 4 3900 5800 4200 5500 4200 5500 3600 5500
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3900 5800 424 424 3.9269908 5.4977871}%
}}%
% CIRCLE 1 0 3 0 Black White  
% 4 3900 4600 3600 4900 3600 4900 4200 4900
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3900 4600 424 424 0.7853982 2.3561945}%
}}%
% LINE 1 2 3 0 Black White  
% 2 3900 4900 3900 5500
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3900 4900}%
\special{pa 3900 5500}%
\special{dt 0.045}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 4200 5400 4400 4900 4500 5400 4200 4900
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 4200 4900}%
\special{pa 4212 4901}%
\special{fp}%
\special{pa 4238 4909}%
\special{pa 4248 4914}%
\special{fp}%
\special{pa 4267 4929}%
\special{pa 4274 4935}%
\special{fp}%
\special{pa 4290 4953}%
\special{pa 4296 4962}%
\special{fp}%
\special{pa 4311 4984}%
\special{pa 4316 4993}%
\special{fp}%
\special{pa 4329 5017}%
\special{pa 4333 5027}%
\special{fp}%
\special{pa 4344 5052}%
\special{pa 4348 5063}%
\special{fp}%
\special{pa 4357 5091}%
\special{pa 4361 5103}%
\special{fp}%
\special{pa 4369 5131}%
\special{pa 4372 5143}%
\special{fp}%
\special{pa 4378 5172}%
\special{pa 4380 5184}%
\special{fp}%
\special{pa 4386 5214}%
\special{pa 4388 5227}%
\special{fp}%
\special{pa 4392 5257}%
\special{pa 4393 5268}%
\special{fp}%
\special{pa 4396 5299}%
\special{pa 4397 5312}%
\special{fp}%
\special{pa 4399 5343}%
\special{pa 4399 5356}%
\special{fp}%
\special{pa 4400 5387}%
\special{pa 4400 5400}%
\special{fp}%
}}%
% CIRCLE 1 2 3 0 Black White  
% 4 4000 5400 4400 5400 4000 5800 4400 5400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 4400 5400}%
\special{pa 4400 5413}%
\special{fp}%
\special{pa 4397 5445}%
\special{pa 4396 5459}%
\special{fp}%
\special{pa 4390 5489}%
\special{pa 4387 5500}%
\special{fp}%
\special{pa 4379 5529}%
\special{pa 4375 5540}%
\special{fp}%
\special{pa 4363 5567}%
\special{pa 4359 5577}%
\special{fp}%
\special{pa 4344 5603}%
\special{pa 4339 5612}%
\special{fp}%
\special{pa 4323 5636}%
\special{pa 4315 5646}%
\special{fp}%
\special{pa 4298 5667}%
\special{pa 4290 5675}%
\special{fp}%
\special{pa 4272 5693}%
\special{pa 4264 5701}%
\special{fp}%
\special{pa 4242 5718}%
\special{pa 4233 5725}%
\special{fp}%
\special{pa 4209 5741}%
\special{pa 4199 5747}%
\special{fp}%
\special{pa 4177 5758}%
\special{pa 4168 5763}%
\special{fp}%
\special{pa 4140 5775}%
\special{pa 4129 5779}%
\special{fp}%
\special{pa 4100 5787}%
\special{pa 4088 5790}%
\special{fp}%
\special{pa 4057 5796}%
\special{pa 4045 5797}%
\special{fp}%
\special{pa 4013 5800}%
\special{pa 4000 5800}%
\special{fp}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 4000 5500 3600 5800 3600 5500 4000 5800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 4000 5800}%
\special{pa 3986 5800}%
\special{fp}%
\special{pa 3954 5798}%
\special{pa 3941 5797}%
\special{fp}%
\special{pa 3911 5792}%
\special{pa 3898 5790}%
\special{fp}%
\special{pa 3868 5783}%
\special{pa 3856 5780}%
\special{fp}%
\special{pa 3828 5771}%
\special{pa 3817 5767}%
\special{fp}%
\special{pa 3790 5755}%
\special{pa 3780 5750}%
\special{fp}%
\special{pa 3755 5737}%
\special{pa 3745 5731}%
\special{fp}%
\special{pa 3721 5715}%
\special{pa 3712 5708}%
\special{fp}%
\special{pa 3691 5690}%
\special{pa 3683 5683}%
\special{fp}%
\special{pa 3663 5661}%
\special{pa 3656 5653}%
\special{fp}%
\special{pa 3640 5630}%
\special{pa 3634 5620}%
\special{fp}%
\special{pa 3621 5595}%
\special{pa 3616 5585}%
\special{fp}%
\special{pa 3607 5556}%
\special{pa 3604 5545}%
\special{fp}%
\special{pa 3600 5514}%
\special{pa 3600 5500}%
\special{fp}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 3800 5500 4200 5800 3800 5800 4100 5500
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 4200 5500}%
\special{pa 4200 5514}%
\special{fp}%
\special{pa 4196 5545}%
\special{pa 4193 5556}%
\special{fp}%
\special{pa 4184 5585}%
\special{pa 4179 5595}%
\special{fp}%
\special{pa 4166 5621}%
\special{pa 4160 5631}%
\special{fp}%
\special{pa 4143 5654}%
\special{pa 4136 5663}%
\special{fp}%
\special{pa 4116 5684}%
\special{pa 4108 5691}%
\special{fp}%
\special{pa 4087 5709}%
\special{pa 4078 5716}%
\special{fp}%
\special{pa 4054 5732}%
\special{pa 4045 5737}%
\special{fp}%
\special{pa 4020 5751}%
\special{pa 4010 5755}%
\special{fp}%
\special{pa 3983 5767}%
\special{pa 3972 5771}%
\special{fp}%
\special{pa 3945 5780}%
\special{pa 3933 5783}%
\special{fp}%
\special{pa 3902 5790}%
\special{pa 3890 5792}%
\special{fp}%
\special{pa 3859 5797}%
\special{pa 3846 5798}%
\special{fp}%
\special{pa 3814 5800}%
\special{pa 3800 5800}%
\special{fp}%
}}%
% CIRCLE 1 2 3 0 Black White  
% 4 3800 5400 3800 5800 3400 5400 3800 5900
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 3800 5800}%
\special{pa 3787 5800}%
\special{fp}%
\special{pa 3755 5797}%
\special{pa 3741 5796}%
\special{fp}%
\special{pa 3711 5790}%
\special{pa 3700 5787}%
\special{fp}%
\special{pa 3671 5779}%
\special{pa 3660 5775}%
\special{fp}%
\special{pa 3633 5763}%
\special{pa 3623 5759}%
\special{fp}%
\special{pa 3597 5744}%
\special{pa 3588 5739}%
\special{fp}%
\special{pa 3564 5723}%
\special{pa 3554 5715}%
\special{fp}%
\special{pa 3533 5698}%
\special{pa 3525 5690}%
\special{fp}%
\special{pa 3507 5672}%
\special{pa 3499 5664}%
\special{fp}%
\special{pa 3482 5642}%
\special{pa 3475 5633}%
\special{fp}%
\special{pa 3459 5609}%
\special{pa 3453 5599}%
\special{fp}%
\special{pa 3442 5577}%
\special{pa 3437 5568}%
\special{fp}%
\special{pa 3425 5540}%
\special{pa 3421 5529}%
\special{fp}%
\special{pa 3413 5500}%
\special{pa 3410 5488}%
\special{fp}%
\special{pa 3404 5457}%
\special{pa 3403 5445}%
\special{fp}%
\special{pa 3400 5413}%
\special{pa 3400 5400}%
\special{fp}%
}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 3600 5400 3400 4900 3600 4900 3300 5400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 3400 5400}%
\special{pa 3400 5387}%
\special{fp}%
\special{pa 3401 5356}%
\special{pa 3401 5343}%
\special{fp}%
\special{pa 3403 5312}%
\special{pa 3404 5300}%
\special{fp}%
\special{pa 3407 5269}%
\special{pa 3408 5257}%
\special{fp}%
\special{pa 3412 5227}%
\special{pa 3414 5215}%
\special{fp}%
\special{pa 3420 5184}%
\special{pa 3422 5172}%
\special{fp}%
\special{pa 3428 5144}%
\special{pa 3431 5132}%
\special{fp}%
\special{pa 3439 5104}%
\special{pa 3442 5092}%
\special{fp}%
\special{pa 3451 5065}%
\special{pa 3456 5054}%
\special{fp}%
\special{pa 3466 5028}%
\special{pa 3471 5018}%
\special{fp}%
\special{pa 3483 4995}%
\special{pa 3488 4985}%
\special{fp}%
\special{pa 3502 4964}%
\special{pa 3509 4955}%
\special{fp}%
\special{pa 3525 4937}%
\special{pa 3531 4930}%
\special{fp}%
\special{pa 3552 4914}%
\special{pa 3561 4909}%
\special{fp}%
\special{pa 3588 4901}%
\special{pa 3600 4900}%
\special{fp}%
}}%
\end{picture}}%

